MED-VT++: Unifying Multimodal Learning with a Multiscale Encoder-Decoder Video Transformer

In this paper, we present an end-to-end trainable unified multiscale encoder-decoder transformer that is focused on dense prediction tasks in video. The presented Multiscale Encoder-Decoder Video Transformer (MED-VT) uses multiscale representation throughout and employs an optional input beyond video (e.g., audio), when available, for multimodal processing (MED-VT++). Multiscale representation at both encoder and decoder yields three key benefits: (i) implicit extraction of spatiotemporal features at different levels of abstraction for capturing dynamics without reliance on input optical flow, (ii) temporal consistency at encoding and (iii) coarse-to-fine detection for high-level (e.g., object) semantics to guide precise localization at decoding. Moreover, we present a transductive learning scheme through many-to-many label propagation to provide temporally consistent video predictions. We showcase MED-VT/MED-VT++ on three unimodal video segmentation tasks (Automatic Video Object Segmentation (AVOS), actor-action segmentation and Video Semantic Segmentation (VSS)) as well as a multimodal segmentation task (Audio-Visual Segmentation (AVS)). Results show that the proposed architecture outperforms alternative state-of-the-art approaches on multiple benchmarks using only video (and optional audio) as input, without reliance on optical flow. Finally, to document details of the model's internal learned representations, we present a detailed interpretability study, encompassing both quantitative and qualitative analyses.

==> core/graphs/ar_arch_indiv.tex <==
\begin{figure}
    \centering
    \resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [xbar stacked,
    bar width = 8pt,
    %draw=none,
    xmin = 0,
    xmax = 100,
   % title = \textbf{Individual Unit Analysis on Action Recognition Architectures},
    % ylabel = Model,
    xlabel = Units Encoding Factor F (\%),
    ytick=data,
    legend style={
			area legend,
			at={(0.5,1.05)},
			anchor=north,
			legend columns=-1},
    % nodes near coords, # uncomment these three lines for numbers to appear by the bars
    % point meta=explicit symbolic,
    % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
    symbolic y coords={C2D, I3D, MViT, TimeSf, SlowOnly, SF-Slow, FastOnly, SF-Fast},
    enlarge x limits = {value = .1},
    enlarge y limits={abs=16pt}
]
 
%\addplot [draw=none, fill=black!60] coordinates {(0,C2D) [0] (0.1,I3D) [2] (0,MViT) [0] (0,TimeSf) [0] (0.1,SlowOnly) [2] (0.3,SF-Slow) [6] (9.0,FastOnly) [23] (39.5,SF-Fast) [101]}; % dynamic
%\addplot [draw=none, fill=black!40] coordinates {(82.2,C2D) [1684] (86.3,I3D) [1767] (75,MViT) [576] (89.2,TimeSf) [685] (81.4,SlowOnly) [1668] (64.9,SF-Slow) [1329] (32,FastOnly) [82] (28.1,SF-Fast) [72]}; % static

%\addplot [draw=none, fill=black!20] coordinates {(17.8,C2D) [364] (13.6,I3D) [278] (25,MViT) [192] (10.8,TimeSf) [83] (18.5,SlowOnly) [378] (34.7,SF-Slow) [710] (58.2,FastOnly) [149] (30.5,SF-Fast) [78]}; % joint

%\addplot [draw=none, fill=black!10] coordinates {(0,C2D) [0] (0.05,I3D) [1] (0,MViT) [0] (0,TimeSf) [0] (0,SlowOnly) [0] (0.14,SF-Slow) [3] (0.8,FastOnly) [2] (2,SF-Fast) [5]}; % none

\addplot coordinates {(0,C2D) [0] (0.1,I3D) [2] (0,MViT) [0] (0,TimeSf) [0] (0.1,SlowOnly) [2] (0.3,SF-Slow) [6] (9.0,FastOnly) [23] (39.5,SF-Fast) [101]}; % dynamic
\addplot coordinates {(82.2,C2D) [1684] (86.3,I3D) [1767] (75,MViT) [576] (89.2,TimeSf) [685] (81.4,SlowOnly) [1668] (64.9,SF-Slow) [1329] (32,FastOnly) [82] (28.1,SF-Fast) [72]}; % static

\addplot coordinates {(17.8,C2D) [364] (13.6,I3D) [278] (25,MViT) [192] (10.8,TimeSf) [83] (18.5,SlowOnly) [378] (34.7,SF-Slow) [710] (58.2,FastOnly) [149] (30.5,SF-Fast) [78]}; % joint

\addplot coordinates {(0,C2D) [0] (0.05,I3D) [1] (0,MViT) [0] (0,TimeSf) [0] (0,SlowOnly) [0] (0.14,SF-Slow) [3] (0.8,FastOnly) [2] (2,SF-Fast) [5]}; % none


\legend {Dynamic,Static,Joint,None};
\end{axis}
\end{tikzpicture}}
\caption{Estimates of the dynamic, static, joint, and none units using Eq.~\ref{eq:ind_bias_scores_diff_b} for various models trained on the Kinetics-400~\cite{carreira2017quo} dataset. The number of units are normalized to the graph width.}
    \label{fig:ar_arch_indiv}
\end{figure}


==> core/graphs/ar_dataset_indiv.tex <==
% \begin{figure}
%     \centering
%     \resizebox{0.5\textwidth}{!}{
% \begin{tikzpicture}
% \begin{axis} [xbar = .05cm,
%     bar width = 6pt,
%     xmin = 0,
%     xmax = 2048,
%     title = \textbf{SlowOnly},
%     ylabel = Datasets,
%     xlabel = Units,
%     ytick=data,
%  %   nodes near coords,
%  %   nodes near coords align={west},
%     %symbolic y coords={Dynamic, Static, Joint, None},
%     symbolic y coords={Diving48, Kinetics, SSv2},
%     enlarge x limits = {value = .05, upper},
%     enlarge y limits={abs=20pt}
% ]
 
% %\addplot coordinates {(209,None) (0,Joint) (1839,Static) (0,Dynamic)}; % diving48
% %\addplot coordinates {(0,None) (378,Joint) (1668,Static) (2,Dynamic)}; % kinetics
% %\addplot coordinates {(9,None) (1553,Joint) (313,Static) (173,Dynamic)}; % ssv2
% \addplot coordinates { (0,Diving48) (2,Kinetics)  (173,SSv2)};
% \addplot coordinates { (1839,Diving48) (1668,Kinetics)  (313,SSv2)};
% \addplot coordinates { (0,Diving48) (378,Kinetics) (1553,SSv2)};
% \addplot coordinates {(209,Diving48) (0,Kinetics) (9,SSv2)};

% %\legend {Dynamic,Static,Joint, None};
% \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}
% \begin{axis} [xbar = .05cm,
%     bar width = 6pt,
%     xmin = 0,
%     xmax = 256,
%     title = \textbf{FastOnly},
%     xlabel = Units,
%     ytick=data,
%     area legend,
%     legend style={
% 			area legend,
% 			at={(0.6,1.05)},
% 			anchor=north,
% 			legend columns=-1},
% %    nodes near coords,
% %    nodes near coords align={west},
%     symbolic y coords={Diving48, Kinetics, SSv2},
%     enlarge x limits = {value = .05, upper},
%     enlarge y limits={abs=20pt}
% ]
 
% %\addplot coordinates {(193,None) (0,Joint) (36,Static) (27,Dynamic)}; % diving48
% %\addplot coordinates {(2,None) (149,Joint) (82,Static) (23,Dynamic)}; % kinetics
% %\addplot coordinates {(9,None) (43,Joint) (4,Static) (200,Dynamic)}; % ssv2
% \addplot  coordinates {(27,Diving48) (23,Kinetics)  (200,SSv2)};
% \addplot  coordinates {(36,Diving48)  (82,Kinetics) (4,SSv2)};
% \addplot  coordinates { (0,Diving48) (149,Kinetics) (43,SSv2)};
% \addplot  coordinates {(193,Diving48) (2,Kinetics) (9,SSv2)};
 
% \legend {Dynamic, Static, Joint, None};
% \end{axis}
% \end{tikzpicture}}
%     \caption{Estimating the dynamic, static, joint, and none units using Eq.~\ref{eq:ind_bias_scores_diff_b} for the SlowOnly and FastOnly models on the Kinetics-400~\cite{carreira2017quo}, Diving48~\cite{li2018resound}, and SomethingSomethingv2~\cite{goyal2017something} datasets. The results show the emergence of Dynamic units from motion-biased architectures (e.g., FastOnly) and None units from the Diving48 dataset.}
%     \label{fig:ar_dataset_indiv}
% \end{figure}



\begin{figure}[t]
    \centering
    \resizebox{0.49\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=\axisdefaultwidth,
    height=3.2cm,
    xbar stacked,
    bar width = 10pt,
    xmin = 0,
    xmax = 100,
    %ymin=0,
    %title = \textbf{Individual Unit Analysis on Video Segmentation Architectures},
    % ylabel = Model,
    xlabel = Units Encoding Factor F (\%),
    ytick=data,
    legend style={
            draw = none,
			area legend,
			at={(0.5,1.4)},
			anchor=north,
			legend columns=-1},
    % nodes near coords, # uncomment these three lines for numbers to appear by the bars
    % point meta=explicit symbolic,
    % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
    symbolic y coords={Diving48, Kinetics, SSv2},
    enlarge x limits = {value = 0.1},
    %enlarge y limits={value = 18pt}
]


% \addplot coordinates { (0,Diving48) (2,Kinetics)  (173,SSv2)};
% \addplot coordinates { (1839,Diving48) (1668,Kinetics)  (313,SSv2)};
% \addplot coordinates { (0,Diving48) (378,Kinetics) (1553,SSv2)};
% \addplot coordinates {(209,Diving48) (0,Kinetics) (9,SSv2)};

\addplot coordinates { (0,Diving48) (0.09765625,Kinetics) (8.447265625,SSv2)};
\addplot coordinates { (89.79492188,Diving48) (81.4453125,Kinetics) (15.28320313,SSv2)};
\addplot coordinates { (0,Diving48) (18.45703125,Kinetics) (75.83007813,SSv2)};
\addplot coordinates { (10.20507813,Diving48) (0,Kinetics) (0.439453125,SSv2)};


\legend {Dynamic, Static, Joint, Residual};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis} [
    width=\axisdefaultwidth,
    height=3.2cm,
    xbar stacked,
    bar width = 10pt,
    xmin = 0,
    xmax = 100,
    %ymin=0,
    %title = \textbf{Individual Unit Analysis on Video Segmentation Architectures},
    % ylabel = Model,
    xlabel = Units Encoding Factor F (\%),
    ytick=data,
    legend style={
            draw = none,
			area legend,
			at={(0.5,1.4)},
			anchor=north,
			legend columns=-1},
    % nodes near coords, # uncomment these three lines for numbers to appear by the bars
    % point meta=explicit symbolic,
    % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
    symbolic y coords={Diving48, Kinetics, SSv2},
    enlarge x limits = {value = .1},
    %enlarge y limits={abs=0.9}
]

% \addplot  coordinates {(27,Diving48) (23,Kinetics)  (200,SSv2)};
% \addplot  coordinates {(36,Diving48)  (82,Kinetics) (4,SSv2)};
% \addplot  coordinates { (0,Diving48) (149,Kinetics) (43,SSv2)};
% \addplot  coordinates {(193,Diving48) (2,Kinetics) (9,SSv2)};

\addplot  coordinates {(10.5,Diving48) (8.9,Kinetics)  (78.1,SSv2)};
\addplot  coordinates {(14.1,Diving48)  (32.0,Kinetics) (1.5,SSv2)};
\addplot  coordinates {(0,Diving48) (58.2,Kinetics) (16.8,SSv2)};
\addplot  coordinates {(75.4,Diving48) (0.8,Kinetics) (3.5,SSv2)};

\legend {Dynamic, Static, Joint, Residual};

\end{axis}
\end{tikzpicture}


}
\caption{Estimating the dynamic, static, joint, and residual units using (\ref{eq:ind_bias_scores_diff_b}) for the SlowOnly (\textbf{left}) and FastOnly (\textbf{right}) models on Kinetics-400~\cite{carreira2017quo}, Diving48~\cite{li2018resound}, and SSv2~\cite{goyal2017something}. The results show the emergence of dynamic units from dynamic-biased architectures (\eg FastOnly) and residual units from Diving48.}
\label{fig:ar_dataset_indiv}
\end{figure}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{figure}
%     \centering
%     \resizebox{0.5\textwidth}{!}{
% \begin{tikzpicture}
% \begin{axis} [xbar = .05cm,
%     bar width = 6pt,
%     xmin = 0,
%     xmax = 2048,
%     title = \textbf{SlowOnly},
%     ylabel = Datasets,
%     xlabel = Units,
%     ytick=data,
%  %   nodes near coords,
%  %   nodes near coords align={west},
%     %symbolic y coords={Dynamic, Static, Joint, None},
%     symbolic y coords={Diving48, Kinetics, SSv2},
%     enlarge x limits = {value = .05, upper},
%     enlarge y limits={abs=20pt}
% ]
% %\addplot coordinates {(209,None) (0,Joint) (1839,Static) (0,Dynamic)}; % diving48
% %\addplot coordinates {(0,None) (378,Joint) (1668,Static) (2,Dynamic)}; % kinetics
% %\addplot coordinates {(9,None) (1553,Joint) (313,Static) (173,Dynamic)}; % ssv2
% \addplot coordinates { (0,Diving48) (2,Kinetics)  (173,SSv2)};
% \addplot coordinates { (1839,Diving48) (1668,Kinetics)  (313,SSv2)};
% \addplot coordinates { (0,Diving48) (378,Kinetics) (1553,SSv2)};
% \addplot coordinates {(209,Diving48) (0,Kinetics) (9,SSv2)};

% %\legend {Dynamic,Static,Joint, None};
% \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}
% \begin{axis} [xbar = .05cm,
%     bar width = 6pt,
%     xmin = 0,
%     xmax = 256,
%     title = \textbf{FastOnly},
%     xlabel = Units,
%     ytick=data,
%     area legend,
%     legend style={
% 			area legend,
% 			at={(0.6,1.05)},
% 			anchor=north,
% 			legend columns=-1},
% %    nodes near coords,
% %    nodes near coords align={west},
%     symbolic y coords={Diving48, Kinetics, SSv2},
%     enlarge x limits = {value = .05, upper},
%     enlarge y limits={abs=20pt}
% ]
 
% %\addplot coordinates {(193,None) (0,Joint) (36,Static) (27,Dynamic)}; % diving48
% %\addplot coordinates {(2,None) (149,Joint) (82,Static) (23,Dynamic)}; % kinetics
% %\addplot coordinates {(9,None) (43,Joint) (4,Static) (200,Dynamic)}; % ssv2
% \addplot  coordinates {(27,Diving48) (23,Kinetics)  (200,SSv2)};
% \addplot  coordinates {(36,Diving48)  (82,Kinetics) (4,SSv2)};
% \addplot  coordinates { (0,Diving48) (149,Kinetics) (43,SSv2)};
% \addplot  coordinates {(193,Diving48) (2,Kinetics) (9,SSv2)};
 
% \legend {Dynamic, Static, Joint, None};
% \end{axis}
% \end{tikzpicture}}
%     \caption{Estimating the dynamic, static, joint, and none units using Eq.~\ref{eq:ind_bias_scores_diff_b} for the SlowOnly and FastOnly models on the Kinetics-400~\cite{carreira2017quo}, Diving48~\cite{li2018resound}, and SomethingSomethingv2~\cite{goyal2017something} datasets. The results show the emergence of Dynamic units from motion-biased architectures (e.g., FastOnly) and None units from the Diving48 dataset.}
%     \label{fig:ar_dataset_indiv}
% \end{figure}


==> core/graphs/ar_datasets.tex <==
\begin{figure} [t]
	\begin{center}
     \centering 
		\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[xbar = .05cm,
    bar width = 6pt,
    xmin = 10,
    xmax = 40,
    title = \textbf{SlowOnly},
    ylabel = Datasets,
    xlabel = Units \%,
    ytick=data,
    area legend,
    legend style={
			area legend,
			at={(0.5,1.05)},
			anchor=north,
			legend columns=-1},
 %   nodes near coords,
 %   nodes near coords align={west},
    %symbolic y coords={Dynamic, Static, Joint, None},
    symbolic y coords={Diving48, Kinetics, SSv2},
    enlarge x limits = {value = .05, upper},
%    enlarge y limits={abs=20pt}
] % 23.6 & 32.6 & 16.7  & 38.0 & 21.4 & 38.4
\addplot coordinates {(16.7,Diving48) (23.6,SSv2) (21.4,Kinetics)};
\addplot coordinates {(38.0,Diving48) (32.6,SSv2) (38.4,Kinetics)};

%\legend{Dynamic, Static}
\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[xbar = .05cm,
    bar width = 6pt,
    xmin = 10,
    xmax = 40,
    title = \textbf{FastOnly},
    xlabel = Units \%,
    ytick=data,
    area legend,
    legend style={
			area legend,
			at={(0.8,1.05)},
			anchor=north,
			legend columns=-1},
 %   nodes near coords,
 %   nodes near coords align={west},
    %symbolic y coords={Dynamic, Static, Joint, None},
    symbolic y coords={Diving48, Kinetics, SSv2},
    enlarge x limits = {value = .05, upper},
%    enlarge y limits={abs=20pt}
] %  28.5 & 23.0 & 24.6 & 25.4 & 28.1 & 20.3 \\
\addplot coordinates {(24.6,Diving48) (28.5,SSv2) (28.1,Kinetics)};
\addplot coordinates {(25.4,Diving48) (23.0,SSv2) (20.3,Kinetics)};

\legend{Dynamic, Static}
\end{axis}
\end{tikzpicture}
%}
%\vfill
%\resizebox{0.5\textwidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[xbar = .05cm,
%    bar width = 6pt,
%    xmin = 10,
%    xmax = 40,
%    title = \textbf{SlowFast (Slow)},
%    ylabel = Datasets,
%    xlabel = Units \%,
%    ytick=data,
% %   nodes near coords,
% %   nodes near coords align={west},
%    %symbolic y coords={Dynamic, Static, Joint, None},
%    symbolic y coords={Diving48, Kinetics, SSv2},
%    enlarge x limits = {value = .05, upper},
%%    enlarge y limits={abs=20pt}
%] % 26.0 & 26.0 & 21.5  & 27.9 & 23.4 & 33.2 \\
%\addplot coordinates {(21.5,Diving48) (26.0,SSv2) (23.4,Kinetics)};
%\addplot coordinates {(27.9,Diving48) (26.0,SSv2) (33.2,Kinetics)};
%
%\legend{Dynamic, Static}
%\end{axis}
%\end{tikzpicture}%
%\begin{tikzpicture}
%\begin{axis}[xbar = .05cm,
%    bar width = 6pt,
%    xmin = 10,
%    xmax = 40,
%    title = \textbf{SlowFast (Fast)},
%    ylabel = Datasets,
%    xlabel = Units \%,
%    ytick=data,
% %   nodes near coords,
% %   nodes near coords align={west},
%    %symbolic y coords={Dynamic, Static, Joint, None},
%    symbolic y coords={Diving48, Kinetics, SSv2},
%    enlarge x limits = {value = .05, upper},
%%    enlarge y limits={abs=20pt}
%] %31.2 & 21.5 & 24.2 & 20.7 & 28.5 & 22.7  \\
%\addplot coordinates {( 24.2,Diving48) (31.2,SSv2) (28.5,Kinetics)};
%\addplot coordinates {( 20.7,Diving48) ( 21.5,SSv2) (22.7,Kinetics)};
%
%\legend{Dynamic, Static}
%\end{axis}
%\end{tikzpicture}
}\caption{\textit{Dynamic} and \textit{static} dimensions for networks trained on Kinetics-400, Something-Something-v2, and Diving-48 datasets. All networks use a sampling of 8x8. All measurements are taken using the global pooled representation of the last layer of the network before the fully connected layer. Slow and fast, refer to the slow branch, fast branch, and concatenation (along the channel dimension) of the SlowFast model.}
\label{fig:dataset_compare}
\end{center}
\end{figure}














% % Is it possible to mainly show slowfast since thats the one that shows significant motion bias and compare different datasets to reduce space?
% \begin{table} [t]
% \def\arraystretch{1.35}
% \centering

% \resizebox{0.98\textwidth}{!}{
    
% 	\begin{tabular}{c cc|cc|cc}
    
% 	%\specialrule{1.2pt}{1pt}{1pt}
	
% 	\hline
% 	 Method && Frames $\times$ Sampling Rate & Motion Dim (\%) & Appearance Dim (\%)& Motion Dim & Appearance Dim \\
% 	 % & Top-1 Acc. $\uparrow$  & Top-1 Acc. $\uparrow$\\
	  
% 	\specialrule{1.2pt}{1pt}{1pt}
	 
% 	   SlowOnly &&  8$\times$8& 23.6 & 32.6 & 483 & 667 \\
	   
% 	   \hline
% 	   SlowFast  (cat)  &&   8$\times$8 & 27.2  & 24.8 & 626 & 571 \\
% 	   SlowFast (slow) &&   8$\times$8 & 26.0 & 26.0 & 533 & 532 \\
% 	   SlowFast (fast) &&  16$\times$2 & 31.2 & 21.5 & 80 & 55 \\

% 	   \hline
% 	   SlowFast  (cat)  &&   16$\times$8 & 26.1 & 24.3& 602  & 561 \\
% 	   SlowFast (slow) &&   16$\times$8 & 25.8 & 24.5 & 529 & 501 \\
% 	   SlowFast (fast) &&  32$\times$2 & 28.5 & 21.1 & 73 & 54 \\

% 	   \hline

% 	   TimeSformer (pool)  &&   8$\times$32 & &  & & \\
	
% 	\specialrule{1.2pt}{1pt}{1pt}

% 	\end{tabular}
	
% 	}
% \caption{Motion and Appearance Dimensions for the last stage of various networks trained on the \textbf{Something-Something-v2} dataset. Frames is the total number of frames used as input, while sampling rate is the rate at which each individual frame is sampled. Videos are at 30FPS. All measurements taken at the last stage of the network before the fully connected layer. Slow, fast and cat, refer to the slow branch, fast branch, and concatenation (along the channel dimension) of the SlowFast model.}
% \label{tab:overall_network}
% \end{table}

==> core/graphs/ar_layerwise.tex <==


% \begin{figure*} [t]
% %\vspace{-0.3cm}
% 	\begin{center}
%      \centering 
% 		\resizebox{1.0\textwidth}{!}{
% \begin{tikzpicture}
% \begin{axis}[
% 		ymin=20, ymax=40, % dynamic
% 		xmin=20, xmax=40, % static
% 	    title={\textbf{Stage 1}},
% 	    legend style={nodes={scale=0.6, transform shape},at={(1,1)},fill opacity =0.8,text opacity =1},
% 	   % ,legend columns=-1,},
%         xlabel={\% of Static Units},
%         ylabel={\% of Dynamic Units},
%         %x label style={at={(axis description cs:0.5,0.03)},anchor=north,font=\small},
%         %y label style={at={(axis description cs:0.1,.5)},anchor=south,font=\normalsize},
% 		]
% 	    \addplot+[only marks,color=red,mark=x,mark size=3pt] 
% 	coordinates {(39.1,18.8)}; % c2d
% 		\addplot+[only marks,color=brown,mark=+,mark size=3pt] 
% 	coordinates {(40.6,17.2)}; % i3d
% 	    \addplot+[only marks,color=magenta,mark=o,mark size=3pt] 
% 	coordinates {(40.6,17.2)}; % slow8x8
% 		\addplot+[only marks,color=violet,mark=asterisk,mark size=3pt] 
% 	coordinates {(40.6,17.2)}; % slow4x16
% 		\addplot+[only marks,color=green,mark=square*,mark options={fill=green},mark size=3pt] 
% 	coordinates {(37.5,12.5)}; % fast
% 		\addplot+[only marks,color=blue,mark=triangle,mark size=3pt] 
% 	coordinates {(33.3,24.7)}; % sf-slow 8x8
% 		\addplot+[only marks,color=blue,mark=triangle*,mark size=3pt] 
% 	coordinates {(23.0,33.6)}; % sf-fast 8x8
% 		\addplot+[only marks,color=blue,mark=square,mark size=3pt] 
% 	coordinates {(33.3,24.5)}; % sf-slow 4x16
% 		\addplot+[only marks,color=blue,mark=square*,mark size=3pt] 
% 	coordinates {(23.4,34.8)};% sf-fast 4x16
% 		\addplot+[only marks,color=green,mark=triangle,mark size=3pt] 
% 	coordinates {(37.5,16.7)}; %x3ds
% 		\addplot+[only marks,color=black,mark=triangle,mark size=3pt] 
% 	coordinates {(37.5,16.7)};%x3dm
% 		\addplot+[only marks,color=red,mark=triangle,mark size=3pt] 
% 	coordinates {(37.5,16.7)};%x3dl
% 		\addplot+[only marks,color=orange,mark=diamond,mark size=3pt] 
% 	coordinates {(30.6,27.0)};%mvit
% 		\addplot+[only marks,color=orange,mark=pentagon,mark size=3pt] 
% 	coordinates {(38.8,22.0)};%timsformer
% 	\draw[fill=red!50,nearly transparent]  (20,20) -- (40,40) -- (40,20) -- (20,20) -- cycle;
% 	\draw[fill=blue!20,nearly transparent]  (20,20) -- (40,40) -- (20,40) -- (20,20) -- cycle;
% 	\node[] at (axis cs: 25,21) {Static Bias};
% 	\node[] at (axis cs: 24,39) {Dynamic Bias};
% 	    % \addplot[surf] {x};
% % 	\addplot+[only marks,point meta=explicit symbolic] 
% % 	coordinates {(37.1,22.4) [R(2+1)D(8x8)]
% % 		(35.2,23.0) [I3D(8x8)]
% % 		(36.8,22.6) [SlowOnly(8x8)]
% % 		(37.8,21.5) [SlowOnly(4x16)]
% % 		(30.9,27.3) [FastOnly(32x2)]
% % 		(33.3,24.7) [SF-Slow(8x8)]
% % 		(23.0,33.6) [SF-Fast(8x8)]
% % 		(33.3,24.5) [SF-Slow(4x16)]
% % 		(23.4,34.8) [SF-Fast(4x16)]
% % 		(36.5,22.4) [X3D-s(13x6)]
% % 		(35.9,23.4) [X3D-m(13x6)]
% % 		(35.9,22.9) [X3D-l(13x6)]
% % 		(30.6,27.0) [MViT(16x4)]
% % 		(38.8,22.0) [TimeSformer(8x32),38.8)]
% 	\legend{C2D(8x8), I3D(8x8), SlowOnly(8x8), SlowOnly(4x16),FastOnly(32x2),SF-Slow(8x8),SF-Fast(8x8),SF-Slow(4x16),SF-Fast(4x16),X3D-s(13x6),X3D-m(13x6),X3D-l(13x6),MViT(16x4),TimeSformer(8x32)}
% 	\addplot[line width=0.1pt, mark size=1.0pt, color=black, mark=*]
%                      coordinates {(0,0) (100,100)};
% \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}
% \begin{axis}[
% 		ymin=20, ymax=40, % dynamic
% 		xmin=20, xmax=40, % static
% 	    title={\textbf{Stage 2}},
% 	    legend style={nodes={scale=0.5, transform shape},at={(1,1)},fill opacity =0.8,text opacity =1},
%         xlabel={\% of Static Units},
%         ylabel={\% of Dynamic Units},
%         %x label style={at={(axis description cs:0.5,0.03)},anchor=north,font=\small},
%         %y label style={at={(axis description cs:0.1,.5)},anchor=south,font=\normalsize},
% 		]
% 	    \addplot+[only marks,color=red,mark=x,mark size=3pt] 
% 	coordinates {(39.5,20.3)}; % c2d
% 		\addplot+[only marks,color=brown,mark=+,mark size=3pt] 
% 	coordinates {(37.5,21.5)}; % i3d
% 	    \addplot+[only marks,color=magenta,mark=o,mark size=3pt] 
% 	coordinates {(40.6,18.8)}; % slow8x8
% 		\addplot+[only marks,color=violet,mark=asterisk,mark size=3pt] 
% 	coordinates {(40.2,18.8)}; % slow4x16
% 		\addplot+[only marks,color=green,mark=square*,mark options={fill=green},mark size=3pt] 
% 	coordinates {(37.5,18.8)}; % fast
% 		\addplot+[only marks,color=blue,mark=triangle,mark size=3pt] 
% 	coordinates {(33.3,24.7)}; % sf-slow 8x8
% 		\addplot+[only marks,color=blue,mark=triangle*,mark size=3pt] 
% 	coordinates {(23.0,33.6)}; % sf-fast 8x8
% 		\addplot+[only marks,color=blue,mark=square,mark size=3pt] 
% 	coordinates {(33.3,24.5)}; % sf-slow 4x16
% 		\addplot+[only marks,color=blue,mark=square*,mark size=3pt] 
% 	coordinates {(23.4,34.8)};% sf-fast 4x16
% 		\addplot+[only marks,color=green,mark=triangle,mark size=3pt] 
% 	coordinates {(37.5,20.8)}; %x3ds
% 		\addplot+[only marks,color=black,mark=triangle,mark size=3pt] 
% 	coordinates {(37.5,20.8)};%x3dm
% 		\addplot+[only marks,color=red,mark=triangle,mark size=3pt] 
% 	coordinates {(37.5,20.8)};%x3dl
% 		\addplot+[only marks,color=orange,mark=diamond,mark size=3pt] 
% 	coordinates {(30.6,27.0)};%mvit
% 		\addplot+[only marks,color=orange,mark=pentagon,mark size=3pt] 
% 	coordinates {(38.8,22.0)};%timsformer
% 	\draw[fill=red!50,nearly transparent]  (20,20) -- (40,40) -- (40,20) -- (20,20) -- cycle;
% 	\draw[fill=blue!20,nearly transparent]  (20,20) -- (40,40) -- (20,40) -- (20,20) -- cycle;
% 	\node[] at (axis cs: 25,21) {Static Bias};
% 	\node[] at (axis cs: 24,39) {Dynamic Bias};
% 	    % \addplot[surf] {x};
% % 	\addplot+[only marks,point meta=explicit symbolic] 
% % 	coordinates {(37.1,22.4) [R(2+1)D(8x8)]
% % 		(35.2,23.0) [I3D(8x8)]
% % 		(36.8,22.6) [SlowOnly(8x8)]
% % 		(37.8,21.5) [SlowOnly(4x16)]
% % 		(30.9,27.3) [FastOnly(32x2)]
% % 		(33.3,24.7) [SF-Slow(8x8)]
% % 		(23.0,33.6) [SF-Fast(8x8)]
% % 		(33.3,24.5) [SF-Slow(4x16)]
% % 		(23.4,34.8) [SF-Fast(4x16)]
% % 		(36.5,22.4) [X3D-s(13x6)]
% % 		(35.9,23.4) [X3D-m(13x6)]
% % 		(35.9,22.9) [X3D-l(13x6)]
% % 		(30.6,27.0) [MViT(16x4)]
% % 		(38.8,22.0) [TimeSformer(8x32),38.8)]
% 	\legend{C2D(8x8), I3D(8x8), SlowOnly(8x8), SlowOnly(4x16),FastOnly(32x2),SF-Slow(8x8),SF-Fast(8x8),SF-Slow(4x16),SF-Fast(4x16),X3D-s(13x6),X3D-m(13x6),X3D-l(13x6),MViT(16x4),TimeSformer(8x32)}
% 	\addplot[line width=0.1pt, mark size=1.0pt, color=black, mark=*]
%                      coordinates {(0,0) (100,100)};
% \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}
% \begin{axis}[
% 		ymin=20, ymax=40, % dynamic
% 		xmin=20, xmax=40, % static
% 	    title={\textbf{Stage 3}},
% 	    legend style={nodes={scale=0.5, transform shape},at={(1,1)},fill opacity =0.8,text opacity =1},
%         xlabel={\% of Static Units},
%         ylabel={\% of Dynamic Units},
%         %x label style={at={(axis description cs:0.5,0.03)},anchor=north,font=\small},
%         %y label style={at={(axis description cs:0.1,.5)},anchor=south,font=\normalsize},
% 		]
% 	    \addplot+[only marks,color=red,mark=x,mark size=3pt] 
% 	coordinates {(38.9,21.1)}; % c2d
% 		\addplot+[only marks,color=brown,mark=+,mark size=3pt] 
% 	coordinates {(37.7,22.1)}; % i3d
% 	    \addplot+[only marks,color=magenta,mark=o,mark size=3pt] 
% 	coordinates {(39.6,20.1)}; % slow8x8
% 		\addplot+[only marks,color=violet,mark=asterisk,mark size=3pt] 
% 	coordinates {(39.8,20.1)}; % slow4x16
% 		\addplot+[only marks,color=green,mark=square*,mark options={fill=green},mark size=3pt] 
% 	coordinates {(32.8,21.9)}; % fast
% 		\addplot+[only marks,color=blue,mark=triangle,mark size=3pt] 
% 	coordinates {(33.3,24.7)}; % sf-slow 8x8
% 		\addplot+[only marks,color=blue,mark=triangle*,mark size=3pt] 
% 	coordinates {(23.0,33.6)}; % sf-fast 8x8
% 		\addplot+[only marks,color=blue,mark=square,mark size=3pt] 
% 	coordinates {(33.3,24.5)}; % sf-slow 4x16
% 		\addplot+[only marks,color=blue,mark=square*,mark size=3pt] 
% 	coordinates {(23.4,34.8)};% sf-fast 4x16
% 		\addplot+[only marks,color=green,mark=triangle,mark size=3pt] 
% 	coordinates {(37.5,20.8)}; %x3ds
% 		\addplot+[only marks,color=black,mark=triangle,mark size=3pt] 
% 	coordinates {(35.4,22.9)};%x3dm
% 		\addplot+[only marks,color=red,mark=triangle,mark size=3pt] 
% 	coordinates {(35.4,22.9)};%x3dl
% 		\addplot+[only marks,color=orange,mark=diamond,mark size=3pt] 
% 	coordinates {(30.6,27.0)};%mvit
% 		\addplot+[only marks,color=orange,mark=pentagon,mark size=3pt] 
% 	coordinates {(38.8,22.0)};%timsformer
% 	\draw[fill=red!50,nearly transparent]  (20,20) -- (40,40) -- (40,20) -- (20,20) -- cycle;
% 	\draw[fill=blue!20,nearly transparent]  (20,20) -- (40,40) -- (20,40) -- (20,20) -- cycle;
% 	\node[] at (axis cs: 25,21) {Static Bias};
% 	\node[] at (axis cs: 24,39) {Dynamic Bias};
% 	    % \addplot[surf] {x};
% % 	\addplot+[only marks,point meta=explicit symbolic] 
% % 	coordinates {(37.1,22.4) [R(2+1)D(8x8)]
% % 		(35.2,23.0) [I3D(8x8)]
% % 		(36.8,22.6) [SlowOnly(8x8)]
% % 		(37.8,21.5) [SlowOnly(4x16)]
% % 		(30.9,27.3) [FastOnly(32x2)]
% % 		(33.3,24.7) [SF-Slow(8x8)]
% % 		(23.0,33.6) [SF-Fast(8x8)]
% % 		(33.3,24.5) [SF-Slow(4x16)]
% % 		(23.4,34.8) [SF-Fast(4x16)]
% % 		(36.5,22.4) [X3D-s(13x6)]
% % 		(35.9,23.4) [X3D-m(13x6)]
% % 		(35.9,22.9) [X3D-l(13x6)]
% % 		(30.6,27.0) [MViT(16x4)]
% % 		(38.8,22.0) [TimeSformer(8x32),38.8)]
% 	\legend{C2D(8x8), I3D(8x8), SlowOnly(8x8), SlowOnly(4x16),FastOnly(32x2),SF-Slow(8x8),SF-Fast(8x8),SF-Slow(4x16),SF-Fast(4x16),X3D-s(13x6),X3D-m(13x6),X3D-l(13x6),MViT(16x4),TimeSformer(8x32)}
% 	\addplot[line width=0.1pt, mark size=1.0pt, color=black, mark=*]
%                      coordinates {(0,0) (100,100)};
% \end{axis}
% \end{tikzpicture}
% \hfill
% \begin{tikzpicture}
% \begin{axis}[
% 		ymin=20, ymax=40, % dynamic
% 		xmin=20, xmax=40, % static
% 	    title={\textbf{Stage 4}},
% 	    legend style={nodes={scale=0.5, transform shape},at={(1,1)},fill opacity =0.8,text opacity =1},
%         xlabel={\% of Static Units},
%         ylabel={\% of Dynamic Units},
%         %x label style={at={(axis description cs:0.5,0.03)},anchor=north,font=\small},
%         %y label style={at={(axis description cs:0.1,.5)},anchor=south,font=\normalsize},
% 		]
% 	    \addplot+[only marks,color=red,mark=x,mark size=3pt] 
% 	coordinates {(39.1,21.0)}; % c2d
% 		\addplot+[only marks,color=brown,mark=+,mark size=3pt] 
% 	coordinates {(37.2,22.8)}; % i3d
% 	    \addplot+[only marks,color=magenta,mark=o,mark size=3pt] 
% 	coordinates {(37.9,22.5)}; % slow8x8
% 		\addplot+[only marks,color=violet,mark=asterisk,mark size=3pt] 
% 	coordinates {(38.8,21.8)}; % slow4x16
% 		\addplot+[only marks,color=green,mark=square*,mark options={fill=green},mark size=3pt] 
% 	coordinates {(32.8,23.4)}; % fast
% 		\addplot+[only marks,color=blue,mark=triangle,mark size=3pt] 
% 	coordinates {(33.3,24.7)}; % sf-slow 8x8
% 		\addplot+[only marks,color=blue,mark=triangle*,mark size=3pt] 
% 	coordinates {(23.0,33.6)}; % sf-fast 8x8
% 		\addplot+[only marks,color=blue,mark=square,mark size=3pt] 
% 	coordinates {(33.3,24.5)}; % sf-slow 4x16
% 		\addplot+[only marks,color=blue,mark=square*,mark size=3pt] 
% 	coordinates {(23.4,34.8)};% sf-fast 4x16
% 		\addplot+[only marks,color=green,mark=triangle,mark size=3pt] 
% 	coordinates {(36.5,22.9)}; %x3ds
% 		\addplot+[only marks,color=black,mark=triangle,mark size=3pt] 
% 	coordinates {(35.4,24.0)};%x3dm
% 		\addplot+[only marks,color=red,mark=triangle,mark size=3pt] 
% 	coordinates {(35.4,24.0)};%x3dl
% 		\addplot+[only marks,color=orange,mark=diamond,mark size=3pt] 
% 	coordinates {(30.6,27.0)};%mvit
% 		\addplot+[only marks,color=orange,mark=pentagon,mark size=3pt] 
% 	coordinates {(38.8,22.0)};%timsformer
% 	\draw[fill=red!50,nearly transparent]  (20,20) -- (40,40) -- (40,20) -- (20,20) -- cycle;
% 	\draw[fill=blue!20,nearly transparent]  (20,20) -- (40,40) -- (20,40) -- (20,20) -- cycle;
% 	\node[] at (axis cs: 25,21) {Static Bias};
% 	\node[] at (axis cs: 24,39) {Dynamic Bias};
% 	    % \addplot[surf] {x};
% % 	\addplot+[only marks,point meta=explicit symbolic] 
% % 	coordinates {(37.1,22.4) [R(2+1)D(8x8)]
% % 		(35.2,23.0) [I3D(8x8)]
% % 		(36.8,22.6) [SlowOnly(8x8)]
% % 		(37.8,21.5) [SlowOnly(4x16)]
% % 		(30.9,27.3) [FastOnly(32x2)]
% % 		(33.3,24.7) [SF-Slow(8x8)]
% % 		(23.0,33.6) [SF-Fast(8x8)]
% % 		(33.3,24.5) [SF-Slow(4x16)]
% % 		(23.4,34.8) [SF-Fast(4x16)]
% % 		(36.5,22.4) [X3D-s(13x6)]
% % 		(35.9,23.4) [X3D-m(13x6)]
% % 		(35.9,22.9) [X3D-l(13x6)]
% % 		(30.6,27.0) [MViT(16x4)]
% % 		(38.8,22.0) [TimeSformer(8x32),38.8)]
% 	\legend{C2D(8x8), I3D(8x8), SlowOnly(8x8), SlowOnly(4x16),FastOnly(32x2),SF-Slow(8x8),SF-Fast(8x8),SF-Slow(4x16),SF-Fast(4x16),X3D-s(13x6),X3D-m(13x6),X3D-l(13x6),MViT(16x4),TimeSformer(8x32)}
% 	\addplot[line width=0.1pt, mark size=1.0pt, color=black, mark=*]
%                      coordinates {(0,0) (100,100)};
% \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}
% \begin{axis}[
% 		ymin=20, ymax=40, % dynamic
% 		xmin=20, xmax=40, % static
% 	    title={\textbf{Stage 5}},
% 	    legend style={nodes={scale=0.5, transform shape},at={(1,1)},fill opacity =0.8,text opacity =1},
%         xlabel={\% of Static Units},
%         ylabel={\% of Dynamic Units},
%         %x label style={at={(axis description cs:0.5,0.03)},anchor=north,font=\small},
%         %y label style={at={(axis description cs:0.1,.5)},anchor=south,font=\normalsize},
% 		]
% 	    \addplot+[only marks,color=red,mark=x,mark size=3pt] 
% 	coordinates {(37.1,22.4)}; % c2d
% 		\addplot+[only marks,color=brown,mark=+,mark size=3pt] 
% 	coordinates {(35.2,23.0)}; % i3d
% 	    \addplot+[only marks,color=magenta,mark=o,mark size=3pt] 
% 	coordinates {(36.8,22.6)}; % slow8x8
% 		\addplot+[only marks,color=violet,mark=asterisk,mark size=3pt] 
% 	coordinates {(37.8,21.5)}; % slow4x16
% 		\addplot+[only marks,color=green,mark=square*,mark options={fill=green},mark size=3pt] 
% 	coordinates {(30.9,27.3)}; % fast
% 		\addplot+[only marks,color=blue,mark=triangle,mark size=3pt] 
% 	coordinates {(33.3,24.7)}; % sf-slow 8x8
% 		\addplot+[only marks,color=blue,mark=triangle*,mark size=3pt] 
% 	coordinates {(23.0,33.6)}; % sf-fast 8x8
% 		\addplot+[only marks,color=blue,mark=square,mark size=3pt] 
% 	coordinates {(33.3,24.5)}; % sf-slow 4x16
% 		\addplot+[only marks,color=blue,mark=square*,mark size=3pt] 
% 	coordinates {(23.4,34.8)};% sf-fast 4x16
% 		\addplot+[only marks,color=green,mark=triangle,mark size=3pt] 
% 	coordinates {(36.5,22.4)}; %x3ds
% 		\addplot+[only marks,color=black,mark=triangle,mark size=3pt] 
% 	coordinates {(35.9,23.4)};%x3dm
% 		\addplot+[only marks,color=red,mark=triangle,mark size=3pt] 
% 	coordinates {(35.9,22.9)};%x3dl
% 		\addplot+[only marks,color=orange,mark=diamond,mark size=3pt] 
% 	coordinates {(30.6,27.0)};%mvit
% 		\addplot+[only marks,color=orange,mark=pentagon,mark size=3pt] 
% 	coordinates {(38.8,22.0)};%timsformer
% 	\draw[fill=red!50,nearly transparent]  (20,20) -- (40,40) -- (40,20) -- (20,20) -- cycle;
% 	\draw[fill=blue!20,nearly transparent]  (20,20) -- (40,40) -- (20,40) -- (20,20) -- cycle;
% 	\node[] at (axis cs: 25,21) {Static Bias};
% 	\node[] at (axis cs: 24,39) {Dynamic Bias};
% 	    % \addplot[surf] {x};
% % 	\addplot+[only marks,point meta=explicit symbolic] 
% % 	coordinates {(37.1,22.4) [R(2+1)D(8x8)]
% % 		(35.2,23.0) [I3D(8x8)]
% % 		(36.8,22.6) [SlowOnly(8x8)]
% % 		(37.8,21.5) [SlowOnly(4x16)]
% % 		(30.9,27.3) [FastOnly(32x2)]
% % 		(33.3,24.7) [SF-Slow(8x8)]
% % 		(23.0,33.6) [SF-Fast(8x8)]
% % 		(33.3,24.5) [SF-Slow(4x16)]
% % 		(23.4,34.8) [SF-Fast(4x16)]
% % 		(36.5,22.4) [X3D-s(13x6)]
% % 		(35.9,23.4) [X3D-m(13x6)]
% % 		(35.9,22.9) [X3D-l(13x6)]
% % 		(30.6,27.0) [MViT(16x4)]
% % 		(38.8,22.0) [TimeSformer(8x32),38.8)]
% 	\legend{C2D(8x8), I3D(8x8), SlowOnly(8x8), SlowOnly(4x16),FastOnly(32x2),SF-Slow(8x8),SF-Fast(8x8),SF-Slow(4x16),SF-Fast(4x16),X3D-s(13x6),X3D-m(13x6),X3D-l(13x6),MViT(16x4),TimeSformer(8x32)}
% 	\addplot[line width=0.1pt, mark size=1.0pt, color=black, mark=*]
%                      coordinates {(0,0) (100,100)};
% \end{axis}
% \end{tikzpicture}
% }
% 	\end{center}
% 	\vspace{-0.3cm}
% 	\caption{Layerwise encoding of Dynamic and Static factors for models trained on Kinetics-400. FINISH.}\label{fig:stagewise_ar}
% 	%\vspace{-0.4cm}
% \end{figure*}


































% \begin{figure*} [t]
% %\vspace{-0.3cm}
% 	\begin{center}
%      \centering 
% 		\resizebox{1.0\textwidth}{!}{
% \begin{tikzpicture}\ref{legend_sf_stage}
%     \begin{axis}[
%       line width=1.0,
%         title={\textbf{SlowFast (8$\times$8)}},
%         title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
%         xlabel={Network Layer},
%         % x label style={font=\small},
%         %ylabel={Bias (\%)},
%         ylabel={Number of Units (\%)},
%         xmin=0.5, xmax=5.5,
%         ymin=5, ymax=45,
%         xtick={1,2,3,4,5},
%         ytick={5, 10,15, 20, 25, 30, 35, 40},
%         x tick label style={font=\footnotesize},
%         y tick label style={font=\footnotesize},
%       % x label style={at={(axis description cs:0.5,0.05)},anchor=north,font=\small},
%         %y label style={at={(axis description cs:0.15,.5)},anchor=south,font=\normalsize},
%         width=6.5cm,
%         height=5cm,        
%         ymajorgrids=false,
%         xmajorgrids=false,
%         major grid style={dotted,green!20!black},
%         legend style={
%          nodes={scale=0.9, transform shape},
%          cells={anchor=west},
%          legend style={at={(2.5,0)},anchor=south,row sep=0.01pt}, font =\small},
%          legend image post style={scale=0.9},
%          legend columns=2,
%          legend entries={[black]Dynamic-Slow,[black]Static-Slow,[black]Dynamic-Fast,[black]Static-Fast},
%         legend to name=legend_sf_stage,
%     ]
%     % % SLOW Motion
%     \addplot[line width=1pt,mark size=1.2pt,color=blue!60,mark=*,]
%         coordinates {(1,17.5)(2,20.0)(3,21.9)(4,26.0)(5,24.7)};
%     % % SLOW App
%     \addplot[line width=1pt,mark size=1.2pt,color=red!60,mark=*,]
%         coordinates {(1,40.0)(2,38.1)(3,37.0)(4,32.5)(5,33.3)};
%     % % FAST Motion
%     \addplot[line width=1pt,mark size=1.2pt,color=blue!60,mark=diamond,]
%         coordinates {(1,12.5)(2,28.1)(3,29.7)(4,31.2)(5,34.0)};
%     % % FAST App
%     \addplot[line width=1pt,mark size=1.2pt,color=red!60,mark=diamond,]
%         coordinates {(1,25.0)(2,28.1)(3,25.0)(4,25.0)(5,23.0)};
% \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture} \ref{target_legend20}
%     \begin{axis}[
%       line width=1.0,
%         title={\textbf{I3D (8$\times$8)}},
%         title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
%         xlabel={Network Layer},
%         % x label style={font=\small},
%         % ylabel={Number of Units (\%)},
%         xmin=0.5, xmax=5.5,
%         ymin=5, ymax=45,
%         xtick={1,2,3,4,5},
%         ytick={5, 10,15, 20, 25, 30, 35, 40},
%         x tick label style={font=\footnotesize},
%         y tick label style={font=\footnotesize},
%         %x label style={at={(axis description cs:0.5,0.05)},anchor=north,font=\small},
%         %y label style={at={(axis description cs:0.15,.5)},anchor=south,font=\normalsize},
%         width=6.5cm,
%         height=5cm,        
%         ymajorgrids=false,
%         xmajorgrids=false,
%         major grid style={dotted,green!20!black},
%         legend style={
%          %draw=none,
%          %legend style={row sep=0.1pt},
%          nodes={scale=0.9, transform shape},
%          cells={anchor=west},
%          legend columns=-1,
%          legend style={at={(2.5,0)},anchor=south,row sep=0.01pt}, font =\small},
%          legend entries={[black]Dynamic,[black]Static},
%         legend to name=target_legend20,
%     ]
%     % MOTION
%     % I3D
%     \addplot[line width=1.6pt,mark size=1.1pt,color=blue!60,mark=*,]
%         coordinates {(1,17.2)(2,21.5)(3,21.9)(4,22.9)(5,23.0)};
%     % APPEARANCE
%         % I3D
%     \addplot[line width=1.6pt,mark size=1.1pt,color=red!60,mark=*,]
%         coordinates {(1,40.6)(2,37.5)(3,38.1)(4,37.1)(5,35.2)};
% \end{axis}
% \end{tikzpicture}
% \hfill
% \begin{tikzpicture}  \ref{target_legend20}
%     \begin{axis}[
%       line width=1.0,
%         title={\textbf{MViT (16$\times$4)}},
%         title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
%         xlabel={Network Layer},
%         % x label style={font=\small},
%         % ylabel={Bias (\%)},
%         xmin=0, xmax=17,
%         ymin=15, ymax=45,
%         xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
%         ytick={20, 25, 30, 35, 40},
%         % xticklabels={MSA1,MSA2,MSA3,MSA,MSA1,MSA1,MSA1,MSA1,MSA1,MSA1,MSA1,MSA1},
%         x tick label style={font=\footnotesize},
%         y tick label style={font=\footnotesize},
%         %x label style={at={(axis description cs:0.5,0.05)},anchor=north,font=\small},
%         %y label style={at={(axis description cs:-0.08,.5)},anchor=south,font=\normalsize},
%         width=6.5cm,
%         height=5cm,         
%         ymajorgrids=false,
%         xmajorgrids=false,
%         major grid style={dotted,green!20!black},
%         legend style={
%          %draw=none,
%          %legend style={row sep=0.1pt},
%          nodes={scale=0.85, transform shape},
%          cells={anchor=west},
%          legend style={at={(3,3.4)},anchor=south,row sep=0.01pt}, font =\small},
%          legend entries={[black]Dynamic,[black]Static},
%         legend to name=target_legend4,
%     ]
%     % MOTION
%     % MViT
%     \addplot[line width=1.6pt,mark size=1.1pt,color=blue!60,mark=*,]
%         coordinates {(1,22.9)(2,24.5)(3,27.1)(4,25.8)(5,25.3)(6,26.6)(7,27.1)(8,27.1)(9,26.6)(10,26.0)(11,26.0)(12,26.8)(13,25.8)(14,25.8)(15,25.0)(16,25.0)};
%     % \node [rotate=70] at (axis cs: 0,16.5) {\tiny 25089x192};
%     % \node [rotate=70] at (axis cs: 1,16) {\tiny 6273x192};
%     % \node [rotate=70] at (axis cs: 2,16) {\tiny 6273x384};
%     % \node [rotate=70] at (axis cs: 3,16) {\tiny 1569x384};
%     % \node [rotate=70] at (axis cs: 4,16) {\tiny 1569x384};
%     % \node [rotate=70] at (axis cs: 5,16) {\tiny 1569x384};
%     % \node [rotate=70] at (axis cs: 6,16) {\tiny 1569x384};
%     % \node [rotate=70] at (axis cs: 7,16) {\tiny 1569x384};
%     % \node [rotate=70] at (axis cs: 8,16) {\tiny 1569x384};
%     % \node [rotate=70] at (axis cs: 9,16) {\tiny 1569x384};
%     % \node [rotate=70] at (axis cs: 10,16) {\tiny 1569x384};
%     % \node [rotate=70] at (axis cs: 11,16) {\tiny 1569x384};
%     % \node [rotate=70] at (axis cs: 12,16) {\tiny 1569x384};
%     % \node [rotate=70] at (axis cs: 13,16) {\tiny 1569x768};
%     % \node [rotate=70] at (axis cs: 14,16) {\tiny 393x768};
%     % \node [rotate=70] at (axis cs: 15,16) {\tiny 393x768};
    
%     % APPEARANCE
%     % MViT
%     \addplot[line width=1.6pt,mark size=1.1pt,color=red!60,mark=*,]
%         coordinates {(1,36.5)(2,35.9)(3,33.9)(4,34.6)(5,33.6)(6,33.6)(7,33.6)(8,34.1)(9,34.4)(10,34.4)(11,34.4)(12,33.6)(13,34.6)(14,33.2)(15,33.3)(16,32.7)};
    
% \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture} \ref{target_legend20}
%     \begin{axis}[
%       line width=1.0,
%         title={\textbf{TimeSformer (8$\times$32)}},
%         title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
%         xlabel={Network Layer},
%         % x label style={font=\small},
%         % ylabel={Bias (\%)},
%         xmin=0, xmax=13,
%         ymin=15, ymax=45,
%         xtick={0,2,4,6,8,10},
%         ytick={20, 25, 30, 35, 40},
%         x tick label style={font=\footnotesize},
%         y tick label style={font=\footnotesize},
%         %x label style={at={(axis description cs:0.5,0.05)},anchor=north,font=\small},
%         %y label style={at={(axis description cs:-0.08,.5)},anchor=south,font=\normalsize},
%         width=6.5cm,
%         height=5cm,         
%         ymajorgrids=false,
%         xmajorgrids=false,
%         major grid style={dotted,green!20!black},
%         legend style={
%          %draw=none,
%          %legend style={row sep=0.1pt},
%          nodes={scale=0.85, transform shape},
%          cells={anchor=west},
%          legend style={at={(1.4,0)},anchor=south,row sep=0.01pt}, font =\small},
%          legend entries={[black]Dynamic,[black]Static},
%         legend to name=target_legend5,
%     ]
%     % MOTION
%     % TimeSformer
%     \addplot[line width=1.6pt,mark size=1.1pt,color=blue!60,mark=*,]
%         coordinates {(1,18.5)(2,19.1)(3,19.4)(4,20.1)(5,21.7)(6,24.6)(7,25.7)(8,25.5)(9,24.5)(10,24.2)(11,23.6)(12,22.0)};
%     % APPEARANCE
%     % TimeSformer
%     \addplot[line width=1.6pt,mark size=1.1pt,color=red!60,mark=*,]
%         coordinates {(1,40.6)(2,40.4)(3,40.2)(4,39.8)(5,38.8)(6,37.9)(7,37.1)(8,36.8)(9,37.9)(10,37.8)(11,37.9)(12,38.8)};
        
%     % \node [rotate=70] at (axis cs: 0,16) {\tiny 2049x768};
%     % \node [rotate=70] at (axis cs: 1,16) {\tiny 2049x768};
%     % \node [rotate=70] at (axis cs: 2,16) {\tiny 2049x768};
%     % \node [rotate=70] at (axis cs: 3,16) {\tiny 2049x768};
%     % \node [rotate=70] at (axis cs: 4,16) {\tiny 2049x768};
%     % \node [rotate=70] at (axis cs: 5,16) {\tiny 2049x768};
%     % \node [rotate=70] at (axis cs: 6,16) {\tiny 2049x768};
%     % \node [rotate=70] at (axis cs: 7,16) {\tiny 2049x768};
%     % \node [rotate=70] at (axis cs: 8,16) {\tiny 2049x768};
%     % \node [rotate=70] at (axis cs: 9,16) {\tiny 2049x768};
%     % \node [rotate=70] at (axis cs: 10,16) {\tiny 2049x768};
%     % \node [rotate=70] at (axis cs: 11,16) {\tiny 2049x768};
 
% \end{axis}
% \end{tikzpicture}
% }


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%% SSV2 %%%%%%%%%%%%%%%%%%%%%%%%%%%5555


% % \vfill
% % \resizebox{1.0\textwidth}{!}{
% % \makebox[0pt][r]{\makebox[30pt]{\raisebox{40pt}{\rotatebox[origin=c]{90}{SSv2}}}}%
% % \begin{tikzpicture}\ref{legend_sf_stage}
% %     \begin{axis}[
% %       line width=1.0,
% %         title={\textbf{SlowFast (8$\times$8)}},
% %         title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
% %         xlabel={Network Stage},
% %         % x label style={font=\small},
% %         %ylabel={Bias (\%)},
% %         ylabel={Number of Units (\%)},
% %         xmin=0.5, xmax=5.5,
% %         ymin=5, ymax=45,
% %         xtick={1,2,3,4,5},
% %         ytick={5, 10,15, 20, 25, 30, 35, 40},
% %         x tick label style={font=\footnotesize},
% %         y tick label style={font=\footnotesize},
% %         x label style={at={(axis description cs:0.5,0.05)},anchor=north,font=\small},
% %         y label style={at={(axis description cs:0.15,.5)},anchor=south,font=\normalsize},
% %         width=6.5cm,
% %         height=5cm,        
% %         ymajorgrids=true,
% %         xmajorgrids=true,
% %         major grid style={dotted,green!20!black},
% %         legend style={
% %          nodes={scale=0.9, transform shape},
% %          cells={anchor=west},
% %          legend style={at={(2.5,0)},anchor=south,row sep=0.01pt}, font =\small},
% %          legend image post style={scale=0.9},
% %          legend columns=2,
% %          legend entries={[black]Dynamic-Slow,[black]Static-Slow,[black]Dynamic-Fast,[black]Static-Fast},
% %         legend to name=legend_sf_stage,
% %     ]
% %     % % SLOW Motion
% %     \addplot[line width=1pt,mark size=1.2pt,color=orange,mark=*,]
% %         coordinates {(1,17.5)(2,18.1)(3,20.6)(4,24.2)(5,26.0)};
% %     % % SLOW App
% %     \addplot[line width=1pt,mark size=1.2pt,color=cyan,mark=*,]
% %         coordinates {(1,41.2)(2,40.3)(3,38.1)(4,32.6)(5,26.0)};
% %     % % FAST Motion
% %     \addplot[line width=1pt,mark size=1.2pt,color=orange,mark=diamond,]
% %         coordinates {(1,12.5)(2,25.0)(3,26.6)(4,28.1)(5,31.2)};
% %     % % FAST App
% %     \addplot[line width=1pt,mark size=1.2pt,color=cyan,mark=diamond,]
% %         coordinates {(1,37.5)(2,34.4)(3,28.1)(4,27.3)(5,21.5)};
% % \end{axis}
% % \end{tikzpicture}
% % \begin{tikzpicture} \ref{target_legend20}
% %     \begin{axis}[
% %       line width=1.0,
% %         title={\textbf{I3D (8$\times$8)}},
% %         title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
% %         xlabel={Network Stage},
% %         % x label style={font=\small},
% %         % ylabel={Number of Units (\%)},
% %         xmin=0.5, xmax=5.5,
% %         ymin=5, ymax=45,
% %         xtick={1,2,3,4,5},
% %         ytick={5, 10,15, 20, 25, 30, 35, 40},
% %         x tick label style={font=\footnotesize},
% %         y tick label style={font=\footnotesize},
% %         x label style={at={(axis description cs:0.5,0.05)},anchor=north,font=\small},
% %         y label style={at={(axis description cs:0.15,.5)},anchor=south,font=\normalsize},
% %         width=6.5cm,
% %         height=5cm,        
% %         ymajorgrids=true,
% %         xmajorgrids=true,
% %         major grid style={dotted,green!20!black},
% %         legend style={
% %          %draw=none,
% %          %legend style={row sep=0.1pt},
% %          nodes={scale=0.9, transform shape},
% %          cells={anchor=west},
% %          legend columns=-1,
% %          legend style={at={(2.5,0)},anchor=south,row sep=0.01pt}, font =\small},
% %          legend entries={[black]Dynamic,[black]Static},
% %         legend to name=target_legend20,
% %     ]
% %     % MOTION
% %     % I3D
% %     \addplot[line width=1.6pt,mark size=1.1pt,color=orange,mark=*,]
% %         coordinates {(1,18.8)(2,22.3)(3,23.4)(4,23.9)(5,22.8)};
% %     % APPEARANCE
% %         % I3D
% %     \addplot[line width=1.6pt,mark size=1.1pt,color=cyan,mark=*,]
% %         coordinates {(1,39.1)(2,37.5)(3,36.9)(4,36.3)(5,35.5)};
% % \end{axis}
% % \end{tikzpicture}
% % \hfill
% % \begin{tikzpicture}  \ref{target_legend20}
% %     \begin{axis}[
% %       line width=1.0,
% %         title={\textbf{MViT (16$\times$4)}},
% %         title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
% %         xlabel={Layer},
% %         % x label style={font=\small},
% %         % ylabel={Bias (\%)},
% %         xmin=-1, xmax=16,
% %         ymin=15, ymax=45,
% %         xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
% %         ytick={20, 25, 30, 35, 40},
% %         % xticklabels={MSA1,MSA2,MSA3,MSA,MSA1,MSA1,MSA1,MSA1,MSA1,MSA1,MSA1,MSA1},
% %         x tick label style={font=\footnotesize},
% %         y tick label style={font=\footnotesize},
% %         x label style={at={(axis description cs:0.5,0.05)},anchor=north,font=\small},
% %         y label style={at={(axis description cs:-0.08,.5)},anchor=south,font=\normalsize},
% %         width=6.5cm,
% %         height=5cm,         
% %         ymajorgrids=true,
% %         xmajorgrids=true,
% %         major grid style={dotted,green!20!black},
% %         legend style={
% %          %draw=none,
% %          %legend style={row sep=0.1pt},
% %          nodes={scale=0.85, transform shape},
% %          cells={anchor=west},
% %          legend style={at={(3,3.4)},anchor=south,row sep=0.01pt}, font =\small},
% %          legend entries={[black]Dynamic,[black]Static},
% %         legend to name=target_legend4,
% %     ]
% %     % MOTION
% %     % MViT
% %     \addplot[line width=1.6pt,mark size=1.1pt,color=orange,mark=*,]
% %         coordinates {(1,24.5)(2,26.6)(3,25.5)(4,25.0)(5,26.3)(6,27.1)(7,26.3)(8,26.6)(9,26.3)(10,26.6)(11,26.0)(12,25.0)(13,25.4)(14,25.1)(15,25.3)(16,25.0)};
% %     % \node [rotate=70] at (axis cs: 0,16.5) {\tiny 25089x192};
% %     % \node [rotate=70] at (axis cs: 1,16) {\tiny 6273x192};
% %     % \node [rotate=70] at (axis cs: 2,16) {\tiny 6273x384};
% %     % \node [rotate=70] at (axis cs: 3,16) {\tiny 1569x384};
% %     % \node [rotate=70] at (axis cs: 4,16) {\tiny 1569x384};
% %     % \node [rotate=70] at (axis cs: 5,16) {\tiny 1569x384};
% %     % \node [rotate=70] at (axis cs: 6,16) {\tiny 1569x384};
% %     % \node [rotate=70] at (axis cs: 7,16) {\tiny 1569x384};
% %     % \node [rotate=70] at (axis cs: 8,16) {\tiny 1569x384};
% %     % \node [rotate=70] at (axis cs: 9,16) {\tiny 1569x384};
% %     % \node [rotate=70] at (axis cs: 10,16) {\tiny 1569x384};
% %     % \node [rotate=70] at (axis cs: 11,16) {\tiny 1569x384};
% %     % \node [rotate=70] at (axis cs: 12,16) {\tiny 1569x384};
% %     % \node [rotate=70] at (axis cs: 13,16) {\tiny 1569x768};
% %     % \node [rotate=70] at (axis cs: 14,16) {\tiny 393x768};
% %     % \node [rotate=70] at (axis cs: 15,16) {\tiny 393x768};
    
% %     % APPEARANCE
% %     % MViT
% %     \addplot[line width=1.6pt,mark size=1.1pt,color=cyan,mark=*,]
% %         coordinates {(1,35.4)(2,34.4)(3,34.9)(4,34.9)(5,33.9)(6,33.6)(7,34.6)(8,33.9)(9,34.4)(10,34.1)(11,34.6)(12,35.4)(13,33.5)(14,32.9)(15,32.6)(16,32.6)};
    
% % \end{axis}
% % \end{tikzpicture}

% % \begin{tikzpicture} \ref{target_legend20}
% %     \begin{axis}[
% %       line width=1.0,
% %         title={\textbf{TimeSformer (8$\times$32)}},
% %         title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
% %         xlabel={Layer},
% %         % x label style={font=\small},
% %         % ylabel={Bias (\%)},
% %         xmin=-1, xmax=12,
% %         ymin=15, ymax=45,
% %         xtick={0,1,2,3,4,5,6,7,8,9,10,11},
% %         ytick={20, 25, 30, 35, 40},
% %         x tick label style={font=\footnotesize},
% %         y tick label style={font=\footnotesize},
% %         x label style={at={(axis description cs:0.5,0.05)},anchor=north,font=\small},
% %         y label style={at={(axis description cs:-0.08,.5)},anchor=south,font=\normalsize},
% %         width=6.5cm,
% %         height=5cm,         
% %         ymajorgrids=true,
% %         xmajorgrids=true,
% %         major grid style={dotted,green!20!black},
% %         legend style={
% %          %draw=none,
% %          %legend style={row sep=0.1pt},
% %          nodes={scale=0.85, transform shape},
% %          cells={anchor=west},
% %          legend style={at={(1.4,0)},anchor=south,row sep=0.01pt}, font =\small},
% %          legend entries={[black]Dynamic,[black]Static},
% %         legend to name=target_legend5,
% %     ]
% %     % MOTION
% %     % TimeSformer
% %     \addplot[line width=1.6pt,mark size=1.1pt,color=orange,mark=*,]
% %         coordinates {(0,18.5)(1,19.1)(2,19.4)(3,20.1)(4,21.7)(5,24.6)(6,25.7)(7,25.5)(8,24.5)(9,24.2)(10,23.6)(11,22.0)};
% %     % APPEARANCE
% %     % TimeSformer
% %     \addplot[line width=1.6pt,mark size=1.1pt,color=cyan,mark=*,]
% %         coordinates {(0,40.6)(1,40.4)(2,40.2)(3,39.8)(4,38.8)(5,37.9)(6,37.1)(7,36.8)(8,37.9)(9,37.8)(10,37.9)(11,38.8)};
        
% %     % \node [rotate=70] at (axis cs: 0,16) {\tiny 2049x768};
% %     % \node [rotate=70] at (axis cs: 1,16) {\tiny 2049x768};
% %     % \node [rotate=70] at (axis cs: 2,16) {\tiny 2049x768};
% %     % \node [rotate=70] at (axis cs: 3,16) {\tiny 2049x768};
% %     % \node [rotate=70] at (axis cs: 4,16) {\tiny 2049x768};
% %     % \node [rotate=70] at (axis cs: 5,16) {\tiny 2049x768};
% %     % \node [rotate=70] at (axis cs: 6,16) {\tiny 2049x768};
% %     % \node [rotate=70] at (axis cs: 7,16) {\tiny 2049x768};
% %     % \node [rotate=70] at (axis cs: 8,16) {\tiny 2049x768};
% %     % \node [rotate=70] at (axis cs: 9,16) {\tiny 2049x768};
% %     % \node [rotate=70] at (axis cs: 10,16) {\tiny 2049x768};
% %     % \node [rotate=70] at (axis cs: 11,16) {\tiny 2049x768};
 
% % \end{axis}
% % \end{tikzpicture}
% % }
% 	\end{center}
% 	\vspace{-0.3cm}
% 	\caption{Layerwise encoding of Dynamic and Static factors for models trained on Kinetics-400. FINISH.}\label{fig:stagewise_ar}
% 	%\vspace{-0.4cm}
% \end{figure*}







%\textit{Stage-wise analysis of motion and appearance.} 

%\textbf{Analyzing Joint Encoding Units for Action Recognition Architectures}


% \begin{figure} [t]
% \begin{center}
%      \centering 
% 		\resizebox{1.0\textwidth}{!}{
% %\vspace{-0.3cm}
% \begin{tikzpicture} \ref{target_legend4}
%     \begin{axis}[
%       line width=1.0,
%         title={\textbf{MViT}},
%         title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
%         xlabel={Layer and Dimension},
%         % x label style={font=\small},
%         ylabel={Bias (\%)},
%         xmin=-1, xmax=16,
%         ymin=13, ymax=45,
%         xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
%         ytick={20, 25, 30, 35, 40},
%         % xticklabels={MSA1,MSA2,MSA3,MSA,MSA1,MSA1,MSA1,MSA1,MSA1,MSA1,MSA1,MSA1},
%         x tick label style={font=\footnotesize},
%         y tick label style={font=\footnotesize},
%         x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\small},
%         y label style={at={(axis description cs:-0.08,.5)},anchor=south,font=\normalsize},
%         width=8cm,
%         height=6cm,        
%         ymajorgrids=true,
%         xmajorgrids=true,
%         major grid style={dotted,green!20!black},
%         legend style={
%          %draw=none,
%          %legend style={row sep=0.1pt},
%          nodes={scale=0.85, transform shape},
%          cells={anchor=west},
%          legend style={at={(3,3.4)},anchor=south,row sep=0.01pt}, font =\small},
%          legend entries={[black]Motion,[black]Appearance},
%         legend to name=target_legend4,
%     ]
%     % MOTION
%     % MViT
%     \addplot[line width=1.6pt,mark size=1.1pt,color=orange,mark=*,]
%         coordinates {(0,22.9)(1,24.5)(2,27.1)(3,25.8)(4,25.3)(5,26.6)(6,27.1)(7,27.1)(8,26.6)(9,26.0)(10,26.0)(11,26.8)(12,25.8)(13,25.8)(14,25.0)(15,25.0)};
%     \node [rotate=70] at (axis cs: 0,16.5) {\tiny 25089x192};
%     \node [rotate=70] at (axis cs: 1,16) {\tiny 6273x192};
%     \node [rotate=70] at (axis cs: 2,16) {\tiny 6273x384};
%     \node [rotate=70] at (axis cs: 3,16) {\tiny 1569x384};
%     \node [rotate=70] at (axis cs: 4,16) {\tiny 1569x384};
%     \node [rotate=70] at (axis cs: 5,16) {\tiny 1569x384};
%     \node [rotate=70] at (axis cs: 6,16) {\tiny 1569x384};
%     \node [rotate=70] at (axis cs: 7,16) {\tiny 1569x384};
%     \node [rotate=70] at (axis cs: 8,16) {\tiny 1569x384};
%     \node [rotate=70] at (axis cs: 9,16) {\tiny 1569x384};
%     \node [rotate=70] at (axis cs: 10,16) {\tiny 1569x384};
%     \node [rotate=70] at (axis cs: 11,16) {\tiny 1569x384};
%     \node [rotate=70] at (axis cs: 12,16) {\tiny 1569x384};
%     \node [rotate=70] at (axis cs: 13,16) {\tiny 1569x768};
%     \node [rotate=70] at (axis cs: 14,16) {\tiny 393x768};
%     \node [rotate=70] at (axis cs: 15,16) {\tiny 393x768};
    
%     % APPEARANCE
%     % MViT
%     \addplot[line width=1.6pt,mark size=1.1pt,color=cyan,mark=*,]
%         coordinates {(0,36.5)(1,35.9)(2,33.9)(3,34.6)(4,33.6)(5,33.6)(6,33.6)(7,34.1)(8,34.4)(9,34.4)(10,34.4)(11,33.6)(12,34.6)(13,33.2)(14,33.3)(15,32.7)};
    
% \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}
%     \begin{axis}[
%       line width=1.0,
%         title={\textbf{TimeSformer}},
%         title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
%         xlabel={Layer and Dimension},
%         % x label style={font=\small},
%         % ylabel={Bias (\%)},
%         xmin=-1, xmax=12,
%         ymin=13, ymax=45,
%         xtick={0,1,2,3,4,5,6,7,8,9,10,11},
%         ytick={20, 25, 30, 35, 40},
%         x tick label style={font=\footnotesize},
%         y tick label style={font=\footnotesize},
%         x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\small},
%         y label style={at={(axis description cs:-0.08,.5)},anchor=south,font=\normalsize},
%         width=8cm,
%         height=6cm,        
%         ymajorgrids=true,
%         xmajorgrids=true,
%         major grid style={dotted,green!20!black},
%         legend style={
%          %draw=none,
%          %legend style={row sep=0.1pt},
%          nodes={scale=0.85, transform shape},
%          cells={anchor=west},
%          legend style={at={(1.4,0)},anchor=south,row sep=0.01pt}, font =\small},
%          legend entries={[black]Motion,[black]Appearance},
%         legend to name=target_legend5,
%     ]
%     % MOTION
%     % TimeSformer
%     \addplot[line width=1.6pt,mark size=1.1pt,color=orange,mark=*,]
%         coordinates {(0,18.5)(1,19.1)(2,19.4)(3,20.1)(4,21.7)(5,24.6)(6,25.7)(7,25.5)(8,24.5)(9,24.2)(10,23.6)(11,22.0)};
%     % APPEARANCE
%     % TimeSformer
%     \addplot[line width=1.6pt,mark size=1.1pt,color=cyan,mark=*,]
%         coordinates {(0,40.6)(1,40.4)(2,40.2)(3,39.8)(4,38.8)(5,37.9)(6,37.1)(7,36.8)(8,37.9)(9,37.8)(10,37.9)(11,38.8)};
        
%     \node [rotate=70] at (axis cs: 0,16) {\tiny 2049x768};
%     \node [rotate=70] at (axis cs: 1,16) {\tiny 2049x768};
%     \node [rotate=70] at (axis cs: 2,16) {\tiny 2049x768};
%     \node [rotate=70] at (axis cs: 3,16) {\tiny 2049x768};
%     \node [rotate=70] at (axis cs: 4,16) {\tiny 2049x768};
%     \node [rotate=70] at (axis cs: 5,16) {\tiny 2049x768};
%     \node [rotate=70] at (axis cs: 6,16) {\tiny 2049x768};
%     \node [rotate=70] at (axis cs: 7,16) {\tiny 2049x768};
%     \node [rotate=70] at (axis cs: 8,16) {\tiny 2049x768};
%     \node [rotate=70] at (axis cs: 9,16) {\tiny 2049x768};
%     \node [rotate=70] at (axis cs: 10,16) {\tiny 2049x768};
%     \node [rotate=70] at (axis cs: 11,16) {\tiny 2049x768};
 
% \end{axis}
% \end{tikzpicture}
% }
% \end{center}
% 	\caption{Layer-Wise encoding of motion and appearance in the MViT (sampling rate of 16$\times$4) and TimeSformer (sampling rate of 8$\times$32) networks trained on \textbf{Kinetics-400} (sampling rate of 16$\times$4).}\label{fig:stagewise_mvit}
% \end{figure}










%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% OLD PLOT


% \begin{figure*} [t]
% %\vspace{-0.3cm}
% 	\begin{center}
%      \centering 
% 		\resizebox{1.0\textwidth}{!}{
% \begin{tikzpicture} 
%     \begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 20pt}, width = 6.0cm, height = 6.0cm]
% \nextgroupplot[
%       line width=1.0,
%         title={\textbf{(a) 3D CNNs}},
%         title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
%         xlabel={Network Layer},
%         % x label style={font=\small},
%         ylabel={Number of Units (\%)},
%         xmin=0.8, xmax=5.2,
%         ymin=13, ymax=45,
%         xtick={1,2,3,4,5},
%         ytick={15, 20, 25, 30, 35, 40},
%         x tick label style={font=\footnotesize},
%         y tick label style={font=\footnotesize},
%         %x label style={at={(axis description cs:0.5,0.05)},anchor=north,font=\small},
%         y label style={at={(axis description cs:0.09,.5)},anchor=south,font=\normalsize},
%         width=6.5cm,
%         height=5cm,        
%         ymajorgrids=false,
%         xmajorgrids=false,
%         major grid style={dotted,green!20!black},
%         %legend style={
%          %draw=none,
%          %legend style={row sep=0.1pt},
%          nodes={scale=0.7, transform shape},
%         % cells={anchor=west},
%         % legend columns=2,
%         % legend style={at={(2.5,4)},anchor=south,row sep=0.01pt}, font =\small},
%         % legend entries={[black]C2D-Dynamic,[black]C2D-Static,[black]I3D-Dynamic,[black]I3D-Static,[black]X3D-m-Dynamic,[black]X3D-m-Static},
%         %legend to name=target_legend_3dcnn,
%     ]
%     % MOTION
%     % c2d
%     \addplot[line width=1.2pt,mark size=1.1pt,color=blue!100,mark=triangle,]
%         coordinates {(1,18.8)(2,20.3)(3,21.1)(4,21.0)(5,22.4)};
%         \label{pgfplots:c1r1}
%     % APPEARANCE
%         % c2d
%     \addplot[line width=1.2pt,mark size=1.1pt,color=red!100,mark=*,]
%         coordinates {(1,39.1)(2,39.5)(3,38.9)(4,39.1)(5,37.1)};
%         \label{pgfplots:c2r1}
%     % MOTION
%         % I3D
%     \addplot[line width=1.2pt,mark size=1.1pt,color=blue!60,mark=triangle,]
%         coordinates {(1,17.2)(2,21.5)(3,21.9)(4,22.9)(5,23.0)};
%         \label{pgfplots:c1r2}
%     % APPEARANCE
%         % I3D
%     \addplot[line width=1.2pt,mark size=1.1pt,color=red!60,mark=*,]
%         coordinates {(1,40.6)(2,37.5)(3,38.1)(4,37.1)(5,35.2)};
%         \label{pgfplots:c2r2}
%     % MOTION
%         % X3D-m
%     \addplot[line width=1.2pt,mark size=1.1pt,color=blue!30,mark=triangle,]
%         coordinates {(1,16.7)(2,20.8)(3,22.9)(4,24.0)(5,23.4)};
%         \label{pgfplots:c1r3}
%     % APPEARANCE
%         % X3D-m
%     \addplot[line width=1.2pt,mark size=1.1pt,color=red!30,mark=*,]
%         coordinates {(1,37.5)(2,37.5)(3,35.4)(4,35.4)(5,35.9)};
%         \label{pgfplots:c2r3}

% \nextgroupplot[
%       line width=1.0,
%         title={\textbf{(b) SlowFast}},
%         title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
%         xlabel={Network Layer},
%         % x label style={font=\small},
%         %ylabel={Bias (\%)},
%         % ylabel={Number of Units (\%)},
%         xmin=0.8, xmax=5.2,
%         ymin=10, ymax=45,
%         xtick={1,2,3,4,5},
%         ytick={15, 20, 25, 30, 35, 40},
%         x tick label style={font=\footnotesize},
%         y tick label style={font=\footnotesize},
%       % x label style={at={(axis description cs:0.5,0.05)},anchor=north,font=\small},
%         %y label style={at={(axis description cs:0.15,.5)},anchor=south,font=\normalsize},
%         width=6.5cm,
%         height=5cm,        
%         ymajorgrids=false,
%         xmajorgrids=false,
%         major grid style={dotted,green!20!black},
%         %legend style={
%         % nodes={scale=0.7, transform shape},
%         % cells={anchor=west},
%         % legend style={at={(2.5,4)},anchor=south,row sep=0.01pt}, font =\small},
%         % legend image post style={scale=0.9},
%         % legend columns=2,
%         % legend entries={[black]SF-Slow-Dynamic,[black]SF-Slow-Static,[black]SF-Fast-Dynamic,[black]SF-Fast-Static,[black]SlowOnly-Dynamic,[black]SlowOnly-Static,[black]FastOnly-Dynamic,[black]FastOnly-Static},
%         %legend to name=legend_sf_stage2,
%     ]
%     % % SLOW Motion
%     \addplot[line width=1pt,mark size=1.1pt,color=blue!100,mark=triangle,]
%         coordinates {(1,17.5)(2,20.0)(3,21.9)(4,26.0)(5,24.7)};
%         \label{pgfplots:c1r4}
%     % % SLOW App
%     \addplot[line width=1pt,mark size=1.1pt,color=red!100,mark=*,]
%         coordinates {(1,40.0)(2,38.8)(3,37.0)(4,32.3)(5,33.3)};
%         \label{pgfplots:c2r4}
%     % % FAST Motion
%     \addplot[line width=1pt,mark size=1.1pt,color=blue!50,mark=triangle,]
%         coordinates {(1,12.5)(2,28.1)(3,29.7)(4,31.2)(5,34.0)};
%         \label{pgfplots:c1r5}
%     % % FAST App
%     \addplot[line width=1pt,mark size=1.1pt,color=red!50,mark=*,]
%         coordinates {(1,25.0)(2,28.1)(3,25.0)(4,25.0)(5,23.0)};
%         \label{pgfplots:c2r5}
%     % MOTION
%     % SlowOnly 8x8
%     \addplot[line width=1pt,dashed,mark options={scale=0.8,solid},color=blue!100,mark=diamond*,]
%         coordinates {(1,17.2)(2,18.8)(3,20.1)(4,22.5)(5,22.3)};
%         \label{pgfplots:c1r6}
%     % APPEARANCE
%         % SlowOnly 8x8
%     \addplot[line width=1pt,dashed,mark options={scale=0.8,solid},color=red!100,mark=square*,]
%         coordinates {(1,40.6)(2,40.6)(3,39.6)(4,37.9)(5,36.8)};
%         \label{pgfplots:c2r6}
%     % MOTION
%     % FastOnly
%     \addplot[line width=1pt,dashed,mark options={scale=0.8,solid},color=blue!50,mark=diamond*,]
%         coordinates {(1,12.5)(2,18.8)(3,21.9)(4,23.4)(5,27.3)};
%         \label{pgfplots:c1r7}
%     % APPEARANCE
%     % FastOnly
%     \addplot[line width=1pt,dashed,mark options={scale=0.8,solid},color=red!50,mark=square*,]
%         coordinates {(1,37.5)(2,37.5)(3,32.8)(4,32.8)(5,30.9)};
%         \label{pgfplots:c2r7}
% \nextgroupplot[
%       line width=1.0,
%         title={\textbf{(c) Transformers}},
%         title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
%         xlabel={Network Layer},
%         % x label style={font=\small},
%         % ylabel={Bias (\%)},
%         xmin=0, xmax=17,
%         ymin=15, ymax=45,
%         xtick={1,3,5,7,9,11,13,15},
%         ytick={20, 25, 30, 35, 40},
%         % xticklabels={MSA1,MSA2,MSA3,MSA,MSA1,MSA1,MSA1,MSA1,MSA1,MSA1,MSA1,MSA1},
%         x tick label style={font=\footnotesize},
%         y tick label style={font=\footnotesize},
%         %x label style={at={(axis description cs:0.5,0.05)},anchor=north,font=\small},
%         %y label style={at={(axis description cs:-0.08,.5)},anchor=south,font=\normalsize},
%         width=6.5cm,
%         height=5cm,         
%         ymajorgrids=false,
%         xmajorgrids=false,
%         major grid style={dotted,green!20!black},
%         %legend style={
%          %draw=none,
%          %legend style={row sep=0.1pt},
%         % nodes={scale=0.7, transform shape},
%         % legend columns=2,
%         % cells={anchor=west},
%         % legend style={at={(3,4)},anchor=south,row sep=0.01pt}, font =\small},
%         % legend entries={[black]MViT-Dynamic,[black]MViT-Static,[black]TimeSformer-Dynamic,[black]TimeSformer-Static},
%         %legend to name=target_legend_attention,
%     ]
%     % MOTION
%     % MViT
%     \addplot[line width=1.6pt,mark size=1.1pt,color=blue!50,mark=triangle,]
%         coordinates {(1,22.9)(2,24.5)(3,27.1)(4,25.8)(5,25.3)(6,26.6)(7,27.1)(8,27.1)(9,26.6)(10,26.0)(11,26.0)(12,26.8)(13,25.8)(14,25.8)(15,25.0)(16,25.0)};
%         \label{pgfplots:c1r8}
%     % APPEARANCE
%     % MViT
%     \addplot[line width=1.6pt,mark size=1.1pt,color=red!50,mark=square,]
%         coordinates {(1,36.5)(2,35.9)(3,33.9)(4,34.6)(5,33.6)(6,33.6)(7,33.6)(8,34.1)(9,34.4)(10,34.4)(11,34.4)(12,33.6)(13,34.6)(14,33.2)(15,33.3)(16,32.7)};
%         \label{pgfplots:c2r8}
%             % MOTION
%     % TimeSformer
%     \addplot[line width=1.6pt,mark size=1.1pt,color=blue!100,mark=triangle,]
%         coordinates {(1,18.5)(2,19.1)(3,19.4)(4,20.1)(5,21.7)(6,24.6)(7,25.7)(8,25.5)(9,24.5)(10,24.2)(11,23.6)(12,22.0)};
%         \label{pgfplots:c1r9}
%     % APPEARANCE
%     % TimeSformer
%     \addplot[line width=1.6pt,mark size=1.1pt,color=red!100,mark=square,]
%         coordinates {(1,40.6)(2,40.4)(3,40.2)(4,39.8)(5,38.8)(6,37.9)(7,37.1)(8,36.8)(9,37.9)(10,37.8)(11,37.9)(12,38.8)};
%     \label{pgfplots:c2r9}
    
% \end{groupplot}
% \node[draw,fill=white,inner sep=0pt,above left=0.5em] at ($(group c2r1) + (7.0, -4.5cm)$) {\small
%     \begin{tabular}{lccc||cccc||ccc}
%               & C2D & I3D & X3D & SF-Slow & SF-Fast & SlowOnly & FastOnly & MViT & TimesFormer\\
%     Dynamic & \ref{pgfplots:c1r1} & \ref{pgfplots:c1r2} & \ref{pgfplots:c1r3}& \ref{pgfplots:c1r4} & \ref{pgfplots:c1r5} & \ref{pgfplots:c1r6}& \ref{pgfplots:c1r7} & \ref{pgfplots:c1r8} & \ref{pgfplots:c1r9}\\
%     Static & \ref{pgfplots:c2r1} & \ref{pgfplots:c2r2} & \ref{pgfplots:c2r3} & \ref{pgfplots:c2r4} & \ref{pgfplots:c2r5} & \ref{pgfplots:c2r6}&\ref{pgfplots:c2r7} & \ref{pgfplots:c2r8} & \ref{pgfplots:c2r9}\\
%     \end{tabular}};

% %\begin{tabular}{lccc|cccc|ccc}
% %               & C2D & I3D & X3D & SF-Slow & SF-Fast & SlowOnly & FastOnly & MViT & TimesFormer\\
% %    Dynamic & \ref{pgfplots:c1r1} & \ref{pgfplots:c1r2} & \ref{pgfplots:c1r3}& \ref{pgfplots:c1r4} & \ref{pgfplots:c1r5} & \ref{pgfplots:c1r6}& \ref{pgfplots:c1r7} & \ref{pgfplots:c1r8} & \ref{pgfplots:c1r9}\\
% %    Static & \ref{pgfplots:c2r1} & \ref{pgfplots:c2r2} & \ref{pgfplots:c2r3} & \ref{pgfplots:c2r4} & \ref{pgfplots:c2r5} & \ref{pgfplots:c2r6}&\ref{pgfplots:c2r7} & \ref{pgfplots:c2r8} & \ref{pgfplots:c2r9}\\
% %    \end{tabular}};
    
% \end{tikzpicture}    
% \begin{tikzpicture}
% \begin{axis} [xbar stacked,
%     bar width = 7pt,
%     width=7cm,
%     height=7cm,  
%     %draw=none,
%     xmin = 0,
%     xmax = 100,
%   % title = \textbf{Individual Unit Analysis on Action Recognition Architectures},
%     % ylabel = Model,
%     xlabel = Units Encoding Factor F (\%),
%     ytick=data,
%     legend style={
% 			area legend,
% 			at={(0.5,1.05)},
% 			anchor=north,
% 			legend columns=-1},
%     % nodes near coords, # uncomment these three lines for numbers to appear by the bars
%     % point meta=explicit symbolic,
%     % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
%     symbolic y coords={C2D, I3D, MViT, TimeSf, SlowOnly, SF-Slow, FastOnly, SF-Fast},
%     enlarge x limits = {value = .1},
%     enlarge y limits={abs=16pt}
% ]
 
% %\addplot [draw=none, fill=black!60] coordinates {(0,C2D) [0] (0.1,I3D) [2] (0,MViT) [0] (0,TimeSf) [0] (0.1,SlowOnly) [2] (0.3,SF-Slow) [6] (9.0,FastOnly) [23] (39.5,SF-Fast) [101]}; % dynamic
% %\addplot [draw=none, fill=black!40] coordinates {(82.2,C2D) [1684] (86.3,I3D) [1767] (75,MViT) [576] (89.2,TimeSf) [685] (81.4,SlowOnly) [1668] (64.9,SF-Slow) [1329] (32,FastOnly) [82] (28.1,SF-Fast) [72]}; % static

% %\addplot [draw=none, fill=black!20] coordinates {(17.8,C2D) [364] (13.6,I3D) [278] (25,MViT) [192] (10.8,TimeSf) [83] (18.5,SlowOnly) [378] (34.7,SF-Slow) [710] (58.2,FastOnly) [149] (30.5,SF-Fast) [78]}; % joint

% %\addplot [draw=none, fill=black!10] coordinates {(0,C2D) [0] (0.05,I3D) [1] (0,MViT) [0] (0,TimeSf) [0] (0,SlowOnly) [0] (0.14,SF-Slow) [3] (0.8,FastOnly) [2] (2,SF-Fast) [5]}; % none

% \addplot coordinates {(0,C2D) [0] (0.1,I3D) [2] (0,MViT) [0] (0,TimeSf) [0] (0.1,SlowOnly) [2] (0.3,SF-Slow) [6] (9.0,FastOnly) [23] (39.5,SF-Fast) [101]}; % dynamic
% \addplot coordinates {(82.2,C2D) [1684] (86.3,I3D) [1767] (75,MViT) [576] (89.2,TimeSf) [685] (81.4,SlowOnly) [1668] (64.9,SF-Slow) [1329] (32,FastOnly) [82] (28.1,SF-Fast) [72]}; % static

% \addplot coordinates {(17.8,C2D) [364] (13.6,I3D) [278] (25,MViT) [192] (10.8,TimeSf) [83] (18.5,SlowOnly) [378] (34.7,SF-Slow) [710] (58.2,FastOnly) [149] (30.5,SF-Fast) [78]}; % joint

% \addplot coordinates {(0,C2D) [0] (0.05,I3D) [1] (0,MViT) [0] (0,TimeSf) [0] (0,SlowOnly) [0] (0.14,SF-Slow) [3] (0.8,FastOnly) [2] (2,SF-Fast) [5]}; % none


% \legend {Dynamic,Static,Joint,Residual};
% \end{axis}
% \end{tikzpicture}
% }
% 	\end{center}
% 	\vspace{-0.3cm}
% 	\caption{Overall and individual unit analysis on various action recognition architectures trained on Kinetics-400~\cite{carreira2017quo}. \textbf{Left:} Layerwise encoding of Dynamic and Static factors using Eq.~\eqref{eq:biasscores} for (a) single stream 3D CNNs, (b) SlowFast variants (i.e.,t SlowFast, SlowOnly, and FastOnly), and (c) Transformer variants. SF-Slow and SF-Fast represent the representation taken before the fusion layer from the slow branch and fast branch, respectively. \textbf{Right:} Estimates of the dynamic, static, joint, and residual units using~\eqref{eq:ind_bias_scores_diff_b} for various models trained on the Kinetics-400 dataset. The number of units are normalized to the graph width.}\label{fig:stagewise_ar_all_models}
% 	%\vspace{-0.4cm}
% \end{figure*}




















\begin{figure*} [t]
%\vspace{-0.3cm}
	\begin{center}
     \centering
		\resizebox{1.0\textwidth}{!}{
\begin{tikzpicture}\ref{legend_all} \ref{legend_color}
    \begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 20pt}, width = 6.0cm, height = 6.0cm]
\nextgroupplot[
      line width=1.0,
        title={\textbf{(a) 3D CNNs}},
        title style={at={(axis description cs:0.5,1.08)},anchor=north},
        xlabel={Network Layer},
        % x label style={font=\small},
        ylabel={Number of Units (\%)},
        xmin=0.8, xmax=5.2,
        ymin=13, ymax=45,
        xtick={1,2,3,4,5},
        ytick={15, 20, 25, 30, 35, 40},
        x tick label style={font=\footnotesize},
        y tick label style={font=\footnotesize},
        x label style={at={(axis description cs:0.5,0.06)},anchor=north,font=\small}, 
        y label style={at={(axis description cs:0.17,.5)},anchor=south,font=\normalsize},
        width=6.5cm,
        height=5cm,        
        ymajorgrids=false,
        xmajorgrids=false,
        major grid style={dotted,green!20!black},
        %legend style={
         %draw=none,
         %legend style={row sep=0.1pt},
        %  nodes={scale=0.7, transform shape},
        % cells={anchor=west},
        % legend columns=2,
        % legend style={at={(2.5,4)},anchor=south,row sep=0.01pt}, font =\small},
        % legend entries={[black]C2D-Dynamic,[black]C2D-Static,[black]I3D-Dynamic,[black]I3D-Static,[black]X3D-m-Dynamic,[black]X3D-m-Static},
        %legend to name=target_legend_3dcnn,
    ]
    % MOTION
    % c2d
    \addplot[line width=1.2pt,dashed,mark options={scale=0.8,solid},color=blue!100,mark=triangle*,]
        coordinates {(1,18.8)(2,20.3)(3,21.1)(4,21.0)(5,22.4)};
        % \label{pgfplots:c1r1}
    % APPEARANCE
        % c2d
    \addplot[line width=1.2pt,mark size=1.1pt,color=red!100,mark=triangle*,]
        coordinates {(1,39.1)(2,39.5)(3,38.9)(4,39.1)(5,37.1)};
        % \label{pgfplots:c2r1}
    % MOTION
        % I3D
    \addplot[line width=1.2pt,dashed,mark options={scale=0.8,solid},color=blue!100,mark=*,]
        coordinates {(1,17.2)(2,21.5)(3,21.9)(4,22.9)(5,23.0)};
        % \label{pgfplots:c1r2}
    % APPEARANCE
        % I3D
    \addplot[line width=1.2pt,mark options={scale=0.8,solid},color=red!100,mark=*,]
        coordinates {(1,40.6)(2,37.5)(3,38.1)(4,37.1)(5,35.2)};
        % \label{pgfplots:c2r2}
    % MOTION
        % X3D-m
    \addplot[line width=1.2pt,dashed,mark options={scale=1.5,solid},color=blue!100,mark=+,]
        coordinates {(1,16.7)(2,20.8)(3,22.9)(4,24.0)(5,23.4)};
        % \label{pgfplots:c1r3}
    % APPEARANCE
        % X3D-m
    \addplot[line width=1.2pt,mark options={scale=1.5,solid},color=red!100,mark=+,]
        coordinates {(1,37.5)(2,37.5)(3,35.4)(4,35.4)(5,35.9)};
        % \label{pgfplots:c2r3}

\nextgroupplot[
      line width=1.0,
        title={\textbf{(b) SlowFast}},
        title style={at={(axis description cs:0.5,1.08)},anchor=north,font=\normalsize},
        xlabel={Network Layer},
        % x label style={font=\small},
        %ylabel={Bias (\%)},
        % ylabel={Number of Units (\%)},
        xmin=0.8, xmax=5.2,
        ymin=10, ymax=45,
        xtick={1,2,3,4,5},
        ytick={15, 20, 25, 30, 35, 40},
        x tick label style={font=\footnotesize},
        y tick label style={font=\footnotesize},
        x label style={at={(axis description cs:0.5,0.06)},anchor=north,font=\small},   %y label style={at={(axis description cs:0.15,.5)},anchor=south,font=\normalsize},
        width=6.5cm,
        height=5cm,        
        ymajorgrids=false,
        xmajorgrids=false,
        major grid style={dotted,green!20!black},
        legend style={
        nodes={scale=0.87, transform shape},
        cells={anchor=west},
        legend style={at={(2,3.9)},anchor=south,row sep=0.01pt}, font =\normalsize},
        legend image post style={scale=0.9},
        legend columns=2,
        legend to name=legend_color,
    ]
    % % SFSLOW Motion
    \addplot[line width=1pt,dashed,mark options={scale=0.9,solid},color=blue!100,mark=diamond*,forget plot]
        coordinates {(1,17.5)(2,20.0)(3,21.9)(4,26.0)(5,24.7)};
        % \label{pgfplots:c1r4}
    % % SFSLOW App
    \addplot[line width=1pt,mark options={scale=0.9,solid},color=red!100,mark=diamond*,forget plot]
        coordinates {(1,40.0)(2,38.8)(3,37.0)(4,32.3)(5,33.3)};
        % \label{pgfplots:c2r4}
    % % SFFAST Motion
    \addplot[line width=1pt,dashed,mark options={scale=1.5,solid},color=blue!100,mark=x,forget plot]
        coordinates {(1,12.5)(2,28.1)(3,29.7)(4,31.2)(5,34.0)};
        % \label{pgfplots:c1r5}
    % % SFFAST App
    \addplot[line width=1pt,mark options={scale=1.5,solid},color=red!100,mark=x,forget plot]
        coordinates {(1,25.0)(2,28.1)(3,25.0)(4,25.0)(5,23.0)};
        % \label{pgfplots:c2r5}
    % MOTION
    % SlowOnly 8x8
    \addplot[line width=1pt,dashed,mark options={scale=0.8,solid},color=blue!100,mark=square*,forget plot]
        coordinates {(1,17.2)(2,18.8)(3,20.1)(4,22.5)(5,22.3)};
        % \label{pgfplots:c1r6}
    % APPEARANCE
        % SlowOnly 8x8
    \addplot[line width=1pt,mark options={scale=0.8,solid},color=red!100,mark=square*,forget plot]
        coordinates {(1,40.6)(2,40.6)(3,39.6)(4,37.9)(5,36.8)};
        % \label{pgfplots:c2r6}
    % MOTION
    % FastOnly
    \addplot[line width=1pt,dashed,mark options={scale=1.5,solid},color=blue!100,mark=|,forget plot]
        coordinates {(1,12.5)(2,18.8)(3,21.9)(4,23.4)(5,27.3)};
        % \label{pgfplots:c1r7}
    % APPEARANCE
    % FastOnly
    \addplot[line width=1pt,mark options={scale=1.5,solid},color=red!100,mark=|,forget plot]
        coordinates {(1,37.5)(2,37.5)(3,32.8)(4,32.8)(5,30.9)};
        % \label{pgfplots:c2r7}
    
    \addlegendimage{line width=1.2pt,color=red}\label{pgfplots:ar_stat}
    \addlegendentry[color=black]{Static}
    \addlegendimage{line width=1.2pt,dashed,color=blue}\label{pgfplots:ar_dyn}
    \addlegendentry[color=black]{Dynamic}
          
\nextgroupplot[
      line width=1.0,
        title={\textbf{(c) Transformers}},
        title style={at={(axis description cs:0.5,1.08)},anchor=north,font=\normalsize},
        xlabel={Network Layer},
        % x label style={font=\small},
        % ylabel={Bias (\%)},
        xmin=0, xmax=17,
        ymin=15, ymax=45,
        xtick={1,3,5,7,9,11,13,15},
        ytick={20, 25, 30, 35, 40},
        % xticklabels={MSA1,MSA2,MSA3,MSA,MSA1,MSA1,MSA1,MSA1,MSA1,MSA1,MSA1,MSA1},
        x tick label style={font=\footnotesize},
        y tick label style={font=\footnotesize},
        x label style={at={(axis description cs:0.5,0.06)},anchor=north,font=\small},
        %y label style={at={(axis description cs:-0.08,.5)},anchor=south,font=\normalsize},
        width=6.5cm,
        height=5cm,         
        ymajorgrids=false,
        xmajorgrids=false,
        major grid style={dotted,green!20!black},
        legend style={
        %  draw=none,
         legend style={row sep=0.1pt},
        nodes={scale=0.87, transform shape},
        legend columns=-1,
        cells={anchor=west},
        legend style={at={(10,3.9)},anchor=south,row sep=0.01pt}, font =\normalsize},
        legend to name=legend_all,
    ]
    % MOTION
    % MViT
    \addplot[line width=1pt,dashed,mark options={scale=1,solid},color=blue!100,mark=pentagon*,forget plot]
        coordinates {(1,22.9)(2,24.5)(3,27.1)(4,25.8)(5,25.3)(6,26.6)(7,27.1)(8,27.1)(9,26.6)(10,26.0)(11,26.0)(12,26.8)(13,25.8)(14,25.8)(15,25.0)(16,25.0)};
        % \label{pgfplots:c1r8}
    % APPEARANCE
    % MViT
    \addplot[line width=1pt,mark options={scale=1,solid},color=red!100,mark=pentagon*,forget plot]
        coordinates {(1,36.5)(2,35.9)(3,33.9)(4,34.6)(5,33.6)(6,33.6)(7,33.6)(8,34.1)(9,34.4)(10,34.4)(11,34.4)(12,33.6)(13,34.6)(14,33.2)(15,33.3)(16,32.7)};
        % \label{pgfplots:c2r8}
            % MOTION
    % TimeSformer
    \addplot[line width=1pt,dashed,mark options={line width=0.5pt,scale=1.3,solid},color=blue!100,mark=star,forget plot]
        coordinates {(1,18.5)(2,19.1)(3,19.4)(4,20.1)(5,21.7)(6,24.6)(7,25.7)(8,25.5)(9,24.5)(10,24.2)(11,23.6)(12,22.0)};
        % \label{pgfplots:c1r9}
    % APPEARANCE
    % TimeSformer
    \addplot[line width=1pt,mark options={scale=1.3,solid},color=red!100,mark=star,forget plot]
        coordinates {(1,40.6)(2,40.4)(3,40.2)(4,39.8)(5,38.8)(6,37.9)(7,37.1)(8,36.8)(9,37.9)(10,37.8)(11,37.9)(12,38.8)};
    % \label{pgfplots:c2r9}
    

%%%%%%%%%%%%%%% legend
    
    \addlegendimage{only marks,mark=triangle*,mark size=2.2pt,color=black!70}\label{pgfplots:ar_c1r1}
\addlegendentry[color=black]{C2D  \hspace{1cm}}
    \addlegendimage{only marks,mark=*,mark size=2.1pt,color=black!70}\label{pgfplots:ar_c1r2}
\addlegendentry[color=black]{I3D  \hspace{1cm}}
    \addlegendimage{only marks,mark=+,mark size=2.5pt,color=black!90}\label{pgfplots:ar_c1r3}
\addlegendentry[color=black]{X3D  \hspace{1cm}}
    \addlegendimage{only marks,mark=diamond*,mark size=2.3pt,color=black!70}\label{pgfplots:ar_c1r4}
\addlegendentry[color=black]{SF-Slow  \hspace{1cm}}
    \addlegendimage{only marks,mark=x,mark size=2.6pt,color=black!90}\label{pgfplots:ar_c1r5}
\addlegendentry[color=black]{SF-Fast  \hspace{1cm}}
    \addlegendimage{only marks,mark=square*,mark size=2pt,color=black!70}\label{pgfplots:ar_c1r6}
\addlegendentry[color=black]{SlowOnly  \hspace{1cm}}
    \addlegendimage{only marks,mark=|,mark size=3pt,color=black!90}\label{pgfplots:ar_c1r7}
\addlegendentry[color=black]{FastOnly  \hspace{1cm}}
    \addlegendimage{only marks,mark=pentagon*,mark size=2.2pt,color=black!70}\label{pgfplots:ar_c1r8}
\addlegendentry[color=black]{MViT  \hspace{1cm}}
    \addlegendimage{only marks,mark=star,mark size=2.6pt,color=black!90}\label{pgfplots:ar_c1r9}
\addlegendentry[color=black]{TimeSformer  \hspace{1cm}}

% \addlegendimage{area legend,fill=red!100,color=red}\label{pgfplots:ar_stat}
% \addlegendimage{area legend,fill=blue!100,color=blue}\label{pgfplots:ar_dyn}
    
    
\end{groupplot}
% \node[draw,fill=white,inner sep=0pt,above left=0.5em] at ($(group c2r1) + (8, -3.5cm)$) {\small
%         \begin{tabular}{ccc||cccc||ccc}
%               C2D\ref{pgfplots:ar_c1r1}  & I3D\ref{pgfplots:ar_c1r2} & X3D\ref{pgfplots:ar_c1r3} & SF-Slow\ref{pgfplots:ar_c1r4} & SF-Fast\ref{pgfplots:ar_c1r5} & SlowOnly\ref{pgfplots:ar_c1r6} & FastOnly\ref{pgfplots:ar_c1r7} & MViT\ref{pgfplots:ar_c1r8} & TimesFormer\ref{pgfplots:ar_c1r9}\\
%     \end{tabular}};
% \node[draw,fill=white,inner sep=0pt,above left=0.5em] at ($(group c2r1) + (-5.2, -3.5cm)$) {\small
%         \begin{tabular}{ccc||cccc||ccc}
%               Static & \ref{pgfplots:ar_stat} \\
%               Dynamic & \ref{pgfplots:ar_dyn} \\
%     \end{tabular}};

%\begin{tabular}{lccc|cccc|ccc}
%               & C2D & I3D & X3D & SF-Slow & SF-Fast & SlowOnly & FastOnly & MViT & TimesFormer\\
%    Dynamic & \ref{pgfplots:c1r1} & \ref{pgfplots:c1r2} & \ref{pgfplots:c1r3}& \ref{pgfplots:c1r4} & \ref{pgfplots:c1r5} & \ref{pgfplots:c1r6}& \ref{pgfplots:c1r7} & \ref{pgfplots:c1r8} & \ref{pgfplots:c1r9}\\
%    Static & \ref{pgfplots:c2r1} & \ref{pgfplots:c2r2} & \ref{pgfplots:c2r3} & \ref{pgfplots:c2r4} & \ref{pgfplots:c2r5} & \ref{pgfplots:c2r6}&\ref{pgfplots:c2r7} & \ref{pgfplots:c2r8} & \ref{pgfplots:c2r9}\\
%    \end{tabular}};
    
\end{tikzpicture}    
\begin{tikzpicture}
\begin{axis} [xbar stacked,
    % width = \axisdefaultwidth,
    width=7cm,
    bar width = 7pt,
    height=5.4cm,  
    %draw=none,
    xmin = 0,
    xmax = 100,
   % title = \textbf{Individual Unit Analysis on Action Recognition Architectures},
    x label style={at={(axis description cs:0.5,0.05)},anchor=north,font=\small},
    xlabel = Units Encoding Factor F (\%),
    ytick=data,
    legend style={
            draw = none,
			area legend,
			at={(0.5,1.17)},
			anchor=north,
			legend columns=-1},
    symbolic y coords={C2D, I3D, MViT, TimeSf, SlowOnly, SF-Slow, FastOnly, SF-Fast},
    enlarge x limits = {value = .1},
    % enlarge y limits={abs=12pt}
]
 
%\addplot [draw=none, fill=black!60] coordinates {(0,C2D) [0] (0.1,I3D) [2] (0,MViT) [0] (0,TimeSf) [0] (0.1,SlowOnly) [2] (0.3,SF-Slow) [6] (9.0,FastOnly) [23] (39.5,SF-Fast) [101]}; % dynamic
%\addplot [draw=none, fill=black!40] coordinates {(82.2,C2D) [1684] (86.3,I3D) [1767] (75,MViT) [576] (89.2,TimeSf) [685] (81.4,SlowOnly) [1668] (64.9,SF-Slow) [1329] (32,FastOnly) [82] (28.1,SF-Fast) [72]}; % static

%\addplot [draw=none, fill=black!20] coordinates {(17.8,C2D) [364] (13.6,I3D) [278] (25,MViT) [192] (10.8,TimeSf) [83] (18.5,SlowOnly) [378] (34.7,SF-Slow) [710] (58.2,FastOnly) [149] (30.5,SF-Fast) [78]}; % joint

%\addplot [draw=none, fill=black!10] coordinates {(0,C2D) [0] (0.05,I3D) [1] (0,MViT) [0] (0,TimeSf) [0] (0,SlowOnly) [0] (0.14,SF-Slow) [3] (0.8,FastOnly) [2] (2,SF-Fast) [5]}; % none

\addplot coordinates {(0,C2D) [0] (0.1,I3D) [2] (0,MViT) [0] (0,TimeSf) [0] (0.1,SlowOnly) [2] (0.3,SF-Slow) [6] (9.0,FastOnly) [23] (39.5,SF-Fast) [101]}; % dynamic
\addplot coordinates {(82.2,C2D) [1684] (86.3,I3D) [1767] (75,MViT) [576] (89.2,TimeSf) [685] (81.4,SlowOnly) [1668] (64.9,SF-Slow) [1329] (32,FastOnly) [82] (28.1,SF-Fast) [72]}; % static

\addplot coordinates {(17.8,C2D) [364] (13.6,I3D) [278] (25,MViT) [192] (10.8,TimeSf) [83] (18.5,SlowOnly) [378] (34.7,SF-Slow) [710] (58.2,FastOnly) [149] (30.5,SF-Fast) [78]}; % joint

\addplot coordinates {(0,C2D) [0] (0.05,I3D) [1] (0,MViT) [0] (0,TimeSf) [0] (0,SlowOnly) [0] (0.14,SF-Slow) [3] (0.8,FastOnly) [2] (2,SF-Fast) [5]}; % none


\legend {Dynamic,Static,Joint,Residual};
\end{axis}
\end{tikzpicture}
} 
	\end{center}
	\vspace{-0.5cm}
	\caption{Layerwise and individual unit analysis on action recognition architectures trained on Kinetics-400~\cite{carreira2017quo}. \textbf{Left:} Layerwise encoding of Dynamic and Static factors using the layer-wise metric, (\ref{eq:biasscores}), for: (a) single stream 3D CNNs, (b) SlowFast variants (\ie SlowFast, SlowOnly and FastOnly) and (c) transformer variants. SF-Slow and SF-Fast denote the representation taken before the fusion layer from the slow branch and fast branch, respectively. \textbf{Right:} Estimates of the dynamic, static, joint and residual units using the unit-wise metric, (\ref{eq:ind_bias_scores_diff_b}), on the final representation before the fully connected layer.
% 	Since models have different numbers of channels, the number of units are normalized to the graph width.
	}\label{fig:stagewise_ar_all_models}
	%\vspace{-0.4cm}
\end{figure*}

==> core/graphs/ar_models.tex <==
\begin{figure}
    \centering
    \resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
		ymin=20, ymax=40, % dynamic
		xmin=20, xmax=40, % static
	   % title={\textbf{Static and Dynamic Units in Models Trained on Kinetics-400}},
	    legend style={nodes={scale=0.5, transform shape},at={(1,1)},fill opacity =0.8,text opacity =1},
        xlabel={\% of Static Units},
        ylabel={\% of Dynamic Units},
        %x label style={at={(axis description cs:0.5,0.03)},anchor=north,font=\small},
        %y label style={at={(axis description cs:0.1,.5)},anchor=south,font=\normalsize},
		]
	    \addplot+[only marks,color=red,mark=x,mark size=3pt] 
	coordinates {(37.1,22.4)}; % c2d
		\addplot+[only marks,color=brown,mark=+,mark size=3pt] 
	coordinates {(35.2,23.0)}; % i3d
	    \addplot+[only marks,color=magenta,mark=o,mark size=3pt] 
	coordinates {(36.8,22.6)}; % slow8x8
		\addplot+[only marks,color=violet,mark=asterisk,mark size=3pt] 
	coordinates {(37.8,21.5)}; % slow4x16
		\addplot+[only marks,color=green,mark=square*,mark options={fill=green},mark size=3pt] 
	coordinates {(30.9,27.3)}; % fast
		\addplot+[only marks,color=blue,mark=triangle,mark size=3pt] 
	coordinates {(33.3,24.7)}; % sf-slow 8x8
		\addplot+[only marks,color=blue,mark=triangle*,mark size=3pt] 
	coordinates {(23.0,33.6)}; % sf-fast 8x8
		\addplot+[only marks,color=blue,mark=square,mark size=3pt] 
	coordinates {(33.3,24.5)}; % sf-slow 4x16
		\addplot+[only marks,color=blue,mark=square*,mark size=3pt] 
	coordinates {(23.4,34.8)};% sf-fast 4x16
		\addplot+[only marks,color=green,mark=triangle,mark size=3pt] 
	coordinates {(36.5,22.4)}; %x3ds
		\addplot+[only marks,color=black,mark=triangle,mark size=3pt] 
	coordinates {(35.9,23.4)};%x3dm
		\addplot+[only marks,color=red,mark=triangle,mark size=3pt] 
	coordinates {(35.9,22.9)};%x3dl
		\addplot+[only marks,color=orange,mark=diamond,mark size=3pt] 
	coordinates {(30.6,27.0)};%mvit
		\addplot+[only marks,color=orange,mark=pentagon,mark size=3pt] 
	coordinates {(38.8,22.0)};%timsformer
	\draw[fill=red!50,nearly transparent]  (20,20) -- (40,40) -- (40,20) -- (20,20) -- cycle;
	\draw[fill=blue!30,nearly transparent]  (20,20) -- (40,40) -- (20,40) -- (20,20) -- cycle;
	\node[] at (axis cs: 25,21) {Static Bias};
	\node[] at (axis cs: 24,39) {Dynamic Bias};
	    % \addplot[surf] {x};
% 	\addplot+[only marks,point meta=explicit symbolic] 
% 	coordinates {(37.1,22.4) [R(2+1)D(8x8)]
% 		(35.2,23.0) [I3D(8x8)]
% 		(36.8,22.6) [SlowOnly(8x8)]
% 		(37.8,21.5) [SlowOnly(4x16)]
% 		(30.9,27.3) [FastOnly(32x2)]
% 		(33.3,24.7) [SF-Slow(8x8)]
% 		(23.0,33.6) [SF-Fast(8x8)]
% 		(33.3,24.5) [SF-Slow(4x16)]
% 		(23.4,34.8) [SF-Fast(4x16)]
% 		(36.5,22.4) [X3D-s(13x6)]
% 		(35.9,23.4) [X3D-m(13x6)]
% 		(35.9,22.9) [X3D-l(13x6)]
% 		(30.6,27.0) [MViT(16x4)]
% 		(38.8,22.0) [TimeSformer(8x32),38.8)]
	\legend{C2D(8x8), I3D(8x8), SlowOnly(8x8), SlowOnly(4x16),FastOnly(32x2),SF-Slow(8x8),SF-Fast(8x8),SF-Slow(4x16),SF-Fast(4x16),X3D-s(13x6),X3D-m(13x6),X3D-l(13x6),MViT(16x4),TimeSformer(8x32)}
	\addplot[line width=0.1pt, mark size=1.0pt, color=black, mark=*]
                     coordinates {(0,0) (100,100)};
\end{axis}
\end{tikzpicture}}
\caption{Dynamic and static dimensions for the last layer of various networks trained on the \textbf{Kinetics-400} dataset. Frames is the total number of frames used as input, while sampling rate is the rate at which each individual frame is sampled. Videos are at 30FPS. All measurements taken at the last layer of the network before the fully connected layer. SF-Slow and SF-Fast refer to the slow branch, fast branch of the SlowFast model.}\label{fig:ar_model_kin400}
\end{figure}


==> core/graphs/ar_shuffling.tex <==
% \begin{figure} [t]
% 	\begin{center}
%      \centering 
% \begin{minipage}{0.25\textwidth}
% \resizebox{\textwidth}{!}{
% \begin{tikzpicture}
% \begin{axis}[xbar = .05cm,
%     bar width = 6pt,
%     xmin = 15,
%     xmax = 70,
%     title = \textbf{SlowOnly},
%     ylabel = Datasets,
%     xlabel = Top 1 Accuracy \%,
%     ytick=data,
%  %   nodes near coords,
%  %   nodes near coords align={west},
%     %symbolic y coords={Dynamic, Static, Joint, None},
%     symbolic y coords={Diving48, Kinetics, SSv2},
%     enlarge x limits = {value = .05, upper},
% %    enlarge y limits={abs=20pt}
% ] %  61.7 & 69.8 & 60.7 & 66.9
% \addplot coordinates {(61.7,Diving48) (50.2,SSv2) (72.4,Kinetics)};
% \addplot coordinates {(63.7,Diving48) (20.2,SSv2) (72.0,Kinetics)};
% %\legend{No Shuffling, Shuffling}

% \end{axis}
% \end{tikzpicture}
% }
% \end{minipage}%
% \begin{minipage}{0.25\textwidth}
% \resizebox{\textwidth}{!}{
% \begin{tikzpicture}
% \begin{axis}[xbar = .05cm,
%     bar width = 6pt,
%     xmin = 15,
%     xmax = 65,
%     title = \textbf{Diving48},
%     xlabel = Top 1 Accuracy \%,
%     ytick=data,
%     area legend,
%     legend style={
% 			area legend,
% 			at={(0.7,1.05)},
% 			anchor=north,
% 			legend columns=-1},
%  %   nodes near coords,
%  %   nodes near coords align={west},
%     %symbolic y coords={Dynamic, Static, Joint, None},
%     symbolic y coords={SlowOnly, SlowFast, FastOnly},
%     enlarge x limits = {value = .05, upper},
%     enlarge y limits={abs=20pt}
% ] % 63.7 & 65.4 & 49.8 &
% \addplot coordinates {(61.7,SlowOnly) (69.8,SlowFast) (60.7,FastOnly)};
% \addplot coordinates {(63.7,SlowOnly) (65.4,SlowFast) (49.8,FastOnly)};

% \legend{No Shuffling, Shuffling}
% \end{axis}
% \end{tikzpicture}
% }
% \end{minipage}
% \caption{Top 1 Accuracy (\%) under various input shuffling settings, (a) different training datasets for SlowOnly variant. (b) different SlowFast variants with Diving48 training dataset.}
% \end{center}
% \end{figure}


\begin{figure} [t]
 \def\arraystretch{1.35}
 \setlength\tabcolsep{2.4pt}
\centering
\begin{minipage}{0.57\linewidth}
\resizebox{1.0\textwidth}{!}{
	\begin{tabu}{c cccc}
	\tabucline[1pt]{-}
	 \multirow{2}{*}{Dataset}&  \multicolumn{2}{c}{\textbf{SlowOnly}} & \multicolumn{2}{c}{\textbf{FastOnly}} \\
	 \cline{2-3} \cline{4-5}
	%\hline
	  & Dyn.(\%) & Stat.(\%)& Dyn.(\%) & Stat.(\%)\\
	   \tabucline[1pt]{-}
	   %Kinetics& 21.4 & 38.4 & 28.1 & 20.3 \\
	   Kinetics& 21.4 & 38.4 & 27.3 & 30.9 \\
	   Diving48& 16.7 & 38.0 & 24.6 & 25.4\\
	   SSv2& 23.6 & 32.6 & 28.5 & 23.0 \\
	  % \hline
	\tabucline[1pt]{-}
	\end{tabu}}
		\end{minipage} \hfill   
	\begin{minipage}{0.4\linewidth}
	\resizebox{1.0\textwidth}{!}{
	\begin{tikzpicture} \ref{target_legend}
    \begin{axis}[
       line width=1.0,
        title={Performance on Shuffled Frames},
        title style={at={(axis description cs:0.5,0.95)},anchor=north,font=\normalsize},
        xlabel={Dataset},
        % x label style={font=\small},
        ylabel={Relative performance drop (\%)},
        % xmin=0, xmax=550,
        ymin=-65, ymax=12,
        % xtick={50,100,200,300,400,500},
        ytick={0,-10,-20,-30,-40,-50,-60},
        symbolic x coords={SSv2, Diving48, Kinetics},
        xtick=data,
        x tick label style={font=\footnotesize},
        % x tick label style={font=\footnotesize,rotate=20,anchor=east},
        y tick label style={font=\footnotesize},
        x label style={at={(axis description cs:0.5,0.03)},anchor=north,font=\small},
        y label style={at={(axis description cs:0.12,.5)},anchor=south,font=\small},
        width=6.7cm,
        height=5.5cm,        
        ymajorgrids=false,
        xmajorgrids=false,
        major grid style={dotted,green!20!black},
        legend style={
         %draw=none,
         nodes={scale=0.9, transform shape},
         cells={anchor=west},
         legend style={at={(3.8,0.25)},anchor=south}, font =\footnotesize},
         %legend columns=1,
         legend entries={[black]SlowOnly,[black]FastOnly,[black]Baseline},
        legend to name=target_legend,
    ]
    
    \addplot[only marks,mark size=3.3pt,color=orange,mark=*,]
    coordinates {(SSv2,-59.8) (Diving48,-2.0) (Kinetics,-0.5)};
    
    
    % SlowOnly
    % \addplot[line width=1.8pt,mark size=1.9pt,color=orange,mark=*,]
    %     coordinates {(50,72.8)(100,71.9)(200,70.2)(300,69.6)(400,67.9)(500,64.7)};
        
    % FastOnly
    \addplot[only marks,mark size=3.3pt,color=blue,mark=triangle*,]
        coordinates {(SSv2,-33.6) (Diving48,-18.0) (Kinetics,-1.2)};
        
        
    \addplot[line width=1.3pt,black,dotted,sharp plot,update limits=false] 
	    coordinates {([normalized]-10,0)([normalized]10,0)};
    \end{axis}
\end{tikzpicture}}
\end{minipage} 
\caption{Analysis of dynamic and static biases of action recognition datasets, \textbf{Left:} \textit{Dynamic} and \textit{static} dimensions using (\ref{eq:biasscores}) for networks trained on Kinetics-400~\cite{carreira2017quo}, Diving48~\cite{li2018resound}, and SSv2~\cite{goyal2017something}. \textbf{Right:} Relative percentage drop in Top 1 Accuracy (\%) for the SlowOnly and FastOnly models trained on datasets with shuffled frames with respect to the baseline (\ie standard training). SSv2 drops more in performance than Diving48 or Kinetics-400.}\label{fig:dataset_compare}
\end{figure}


% \begin{figure}
%      \centering 
% \begin{tikzpicture} \ref{target_legend}
%     \begin{axis}[
%       line width=1.0,
%         title={Performance on Shuffled Frames},
%         title style={at={(axis description cs:0.5,0.95)},anchor=north,font=\normalsize},
%         xlabel={Dataset},
%         % x label style={font=\small},
%         ylabel={Relative performance drop (\%)},
%         % xmin=0, xmax=550,
%         ymin=-65, Relative percentage drop in Top 1 Accuracy (\%) for the SlowOnly and FastOnly models trained on datasets with shuffled frames with respect to the baseline (i.e., standard training). SomethingSomethingv2~\cite{goyal2017something} (SSv2) requires more temporal information than Diving48~\cite{li2018resound} and Kinetics-400~\cite{carreira2017quo}.ymax=15,
%         % xtick={50,100,200,300,400,500},
%         ytick={0,-10,-20,-30,-40,-50,-60},
%         symbolic x coords={SSv2, Diving48, Kinetics},
%         xtick=data,
%         x tick label style={font=\footnotesize},
%         % x tick label style={font=\footnotesize,rotate=20,anchor=east},
%         y tick label style={font=\footnotesize},
%         x label style={at={(axis description cs:0.5,0.03)},anchor=north,font=\small},
%         y label style={at={(axis description cs:0.12,.5)},anchor=south,font=\small},
%         width=6.7cm,
%         height=5.5cm,        
%         ymajorgrids=false,
%         xmajorgridRelative percentage drop in Top 1 Accuracy (\%) for the SlowOnly and FastOnly models trained on datasets with shuffled frames with respect to the baseline (i.e., standard training). SomethingSomethingv2~\cite{goyal2017something} (SSv2) requires more temporal information than Diving48~\cite{li2018resound} and Kinetics-400~\cite{carreira2017quo}.s=false,
%         major grid style={dotted,green!20!black},
%         legend style={
%          draw=none,
%          nodes={scale=0.85, transform shape},
%          cells={anchor=west},
%          legend style={at={(3.6,0.25)},anchor=south}, font =\footnotesize},
%          %legend columns=1,
%          legend entries={[black]SlowOnly,[black]FastOnly,[black]Baseline},
%         legend to name=target_legend,
%     ]
    
%     \addplot[on\begin{tikzpicture} \ref{target_legend}
%     \begin{axis}[
%       line width=1.0,
%         title={Performance on Shuffled Frames},
%         title style={at={(axis description cs:0.5,0.95)},anchor=north,font=\normalsize},
%         xlabel={Dataset},
%         % x label style={font=\small},
%         ylabel={Relative performance drop (\%)},
%         % xmin=0, xmax=550,
%         ymin=-65, ymax=15,
%         % xtick={50,100,200,300,400,500},
%         ytick={0,-10,-20,-30,-40,-50,-60},
%         symbolic x coords={SSv2, Diving48, Kinetics},
%         xtick=data,
%         x tick label style={font=\footnotesize},
%         % x tick label style={font=\footnotesize,rotate=20,anchor=east},
%         y tick label style={font=\footnotesize},
%         x label style={at={(axis description cs:0.5,0.03)},anchor=north,font=\small},
%         y label style={at={(axis description cs:0.12,.5)},anchor=south,font=\small},
%         width=6.7cm,
%         height=5.5cm,        
%         ymajorgrids=false,
%         xmajorgrids=false,
%         major grid style={dotted,green!20!black},
%         legend style={
%          draw=none,
%          nodes={scale=0.85, transform shape},
%          cells={anchor=west},
%          legend style={at={(3.6,0.25)},anchor=south}, font =\footnotesize},
%          %legend columns=1,
%          legend entries={[black]SlowOnly,[black]FastOnly,[black]Baseline},
%         legend to name=target_legend,
%     ]
    
%     \addplot[only marks,mark size=2.3pt,color=orange,mark=*,]
%     coordinates {(SSv2,-59.8) (Diving48,-2.0) (Kinetics,-0.5)};
    
    
%     % SlowOnly
%     % \addplot[line width=1.8pt,mark size=1.9pt,color=orange,mark=*,]
%     %     coordinates {(50,72.8)(100,71.9)(200,70.2)(300,69.6)(400,67.9)(500,64.7)};
        
%     % FastOnly
%     \addplot[only marks,mark size=2.3pt,color=cyan,mark=triangle*,]
%         coordinates {(SSv2,-33.6) (Diving48,-18.0) (Kinetics,-1.2)};
        
        
%     \addplot[line width=1.3pt,black,dotted,sharp plot,update limits=false] 
% 	    coordinates {([normalized]-10,0)([normalized]10,0)};
%     \end{axis}
% \end{tikzpicture}ly marks,mark size=2.3pt,color=orange,mark=*,]
%     coordinates {(SSv2,-59.8) (Diving48,-2.0) (Kinetics,-0.5)};
    
    
%     % SlowOnly
%     % \addplot[line width=1.8pt,mark size=1.9pt,color=orange,mark=*,]
%     %     coordinates {(50,72.8)(100,71.9)(200,70.2)(300,69.6)(400,67.9)(500,64.7)};
        
%     % FastOnly
%     \addplot[only marks,mark size=2.3pt,color=cyan,mark=triangle*,]
%         coordinates {(SSv2,-33.6) (Diving48,-18.0) (Kinetics,-1.2)};
        
        
%     \addplot[line width=1.3pt,black,dotted,sharp plot,update limits=false] 
% 	    coordinates {([normalized]-10,0)([normalized]10,0)};
%     \end{axis}
% \end{tikzpicture}
% \caption{Relative percentage drop in Top 1 Accuracy (\%) for the SlowOnly and FastOnly models trained on datasets with shuffled frames with respect to the baseline (i.e., standard training). SomethingSomethingv2~\cite{goyal2017something} (SSv2) requires more temporal information than Diving48~\cite{li2018resound} and Kinetics-400~\cite{carreira2017quo}.}
% \end{figure}


==> core/graphs/old_ar_models.tex <==
\begin{figure*}
\begin{tikzpicture}
\begin{axis}[
    height=6.5cm,
    width=17cm,
    ybar,
    ylabel near ticks,
    bar width=0.2cm,
    title={\textbf{Static and Dynamic Units in Models Trained on Kinetics-400}},
    legend style={at={(0.5,1)},
      anchor=north,legend columns=-1},
    ylabel={\% of Units Encoding Factor},
    symbolic x coords={C2D(8x8),I3D(8x8),SlowOnly(8x8),SlowOnly(4x16),FastOnly(32x2),SlowFast-Slow(8x8),SlowFast-Fast(8x8),SlowFast-Slow(4x16),SlowFast-Fast(4x16),X3D-s(13x6),X3D-m(16x5),X3D-l(13x6),MViT(16x4),TimeSformer(8x32)},
    xtick=data,
    x tick label style={rotate=25,anchor=east,font=\scriptsize},
    ymin=0, ymax=50,
    nodes near coords,
    nodes near coords align={vertical},
    every node near coord/.append style={font=\scriptsize},
    ]
% Temporal
\addplot coordinates {(C2D(8x8),22.4) (I3D(8x8),23.0) (SlowOnly(8x8),22.6) (SlowOnly(4x16),21.5) (FastOnly(32x2),27.3) (SlowFast-Slow(8x8),24.7) (SlowFast-Fast(8x8),33.6) (SlowFast-Slow(4x16),24.5) (SlowFast-Fast(4x16),34.8) (X3D-s(13x6),22.4) (X3D-m(16x5),23.4) (X3D-l(13x6),22.9) (MViT(16x4),27.0) (TimeSformer(8x32),22.0)};
% Spatial
\addplot coordinates {(C2D(8x8),37.1) (I3D(8x8),35.2) (SlowOnly(8x8),36.8) (SlowOnly(4x16),37.8) (FastOnly(32x2),30.9) (SlowFast-Slow(8x8),33.3) (SlowFast-Fast(8x8),23.0) (SlowFast-Slow(4x16),33.3) (SlowFast-Fast(4x16),23.4) (X3D-s(13x6),36.5) (X3D-m(16x5),35.9) (X3D-l(13x6),35.9) (MViT(16x4),30.6) (TimeSformer(8x32),38.8)};
\legend{Dynamic, Static}
\end{axis}
\end{tikzpicture}
\caption{Dynamic and static dimensions for the last stage of various networks trained on the \textbf{Kinetics-400} dataset. Frames is the total number of frames used as input, while sampling rate is the rate at which each individual frame is sampled. Videos are at 30FPS. All measurements taken at the last stage of the network before the fully connected layer. Slow, fast and cat, refer to the slow branch, fast branch, and concatenation (along the channel dimension) of the SlowFast model.}\label{fig:ar_model_kin400}
\end{figure*}


==> core/graphs/vos_arch_indiv_2.tex <==
%\begin{figure}[t]
%\begin{minipage}{0.45\textwidth}
%    \centering
%    \resizebox{\textwidth}{!}{
%\begin{tikzpicture}
%\begin{axis} [ybar = .05cm,
%    bar width = 6pt,
%    ymin = 0,
%    ymax = 1,
%    title = \textbf{Sensor Fusion L4},
%    ylabel = Units Encoding Factor F (\%),
%    xlabel = Models,
%    xtick=data,
%    legend style={
%			area legend,
%			at={(0.5,1)},
%			anchor=north},
%    symbolic x coords={FusionSeg, MATNet,RTNet},
%    enlarge y limits = {value = .05, upper},
%    enlarge x limits={abs=20pt}
%]
%%\addplot coordinates {(0.00048828125,None) (0.76708984375,Joint) (0.1904296875,Static) (0.0419921875,Dynamic)}; % fusionseg
%%\addplot coordinates {(0.0,None) (0.14453125,Joint) (0.478515625,Static) (0.376953125,Dynamic)}; % matnet
%%\addplot coordinates {(0.0,None) (0.98828125,Joint) (0.01171875,Static) (0.0,Dynamic)}; % rtnet
%
%\addplot coordinates {(FusionSeg, 0.0419921875) (MATNet, 0.376953125) (RTNet, 0.0)};
%\addplot coordinates {(FusionSeg, 0.1904296875) (MATNet, 0.478515625) (RTNet, 0.01171875)};
%\addplot coordinates {(FusionSeg, 0.76708984375) (MATNet, 0.14453125) (RTNet, 0.98828125)};
%\addplot coordinates {(FusionSeg, 0.00048828125) (MATNet, 0.0) (RTNet, 0.0)};
%
%\legend {Dynamic,Static,Joint,None};
%
%\end{axis}
%\end{tikzpicture}}
%\caption{Estimating the dynamic, static, joint, and none units using Eq.~\ref{eq:ind_bias_scores_diff_b} for the different VOS models.}
%\label{fig:vos_models_indiv}
%\end{minipage}
%
%\begin{minipage}{0.5\textwidth}
%\centering
%\begin{tabular}{|l|l|l|}
%\hline
%\textbf{Model} & DAVIS & MoCA \\ \hline
%FusionSeg & 70.8 & 14.2\\ \hline
%%RTNet (ResNet34) & 84.8 & 55.0\\ \hline
%RTNet~\cite{ren2021reciprocal} & \textbf{85.6} & 60.7 \\ \hline
%MATNet~\cite{zhou2020motion} & 82.4 & \textbf{64.2} \\ \hline
%\end{tabular}
%\caption{Quantitative Evaluation of the different VOS models we study on DAVIS~\cite{Perazzi2016} and MoCA~\cite{lamdouar2020betrayed} in terms of mean intersection over union.}
%\label{table:moca}
%\end{minipage}
%\end{figure}


%\begin{figure}[t]
\begin{minipage}{0.35\textwidth}
    \centering
    \resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=\axisdefaultwidth,
    height=3.2cm,
    xbar stacked,
    bar width = 10pt,
    xmin = 0,
    xmax = 100,
    %ymin=0,
    %title = \textbf{Individual Unit Analysis on Video Segmentation Architectures},
    % ylabel = Model,
    xlabel = Units Encoding Factor F (\%),
    ytick=data,
    legend style={
            draw = none,
			area legend,
			at={(0.5,1.4)},
			anchor=north,
			legend columns=-1},
    % nodes near coords, # uncomment these three lines for numbers to appear by the bars
    % point meta=explicit symbolic,
    % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
    symbolic y coords={FusionSeg, MATNet, RTNet},
    enlarge x limits = {value = .1},
    %enlarge y limits={abs=0.9}
]
\addplot coordinates {(6.15234375,FusionSeg) (37.6953125,MATNet) (0.0,RTNet)};
\addplot coordinates {(3.90625,FusionSeg) (47.8515625,MATNet) (1.171875,RTNet)};
\addplot coordinates {(0.29296875,FusionSeg) (14.453125,MATNet) (98.828125,RTNet)};
\addplot coordinates {(0.048828125,FusionSeg) (0.0,MATNet) (0.0,RTNet)};

\addplot coordinates {(5.56640625,TAO-VOS) (2.490234375,ImageNetVID) (6.15234375,DAVIS)};
\addplot coordinates {(4.296875,TAO-VOS) (34.033203125,ImageNetVID) (3.90625,DAVIS)};
\addplot coordinates {(0.048828125,TAO-VOS) (1.171875,ImageNetVID) (0.29296875,DAVIS)};
\addplot coordinates {(90.087890625,TAO-VOS) (62.3046875,ImageNetVID) (89.6484375,DAVIS)};

\legend {Dynamic,Static,Joint,None};

\end{axis}
\end{tikzpicture}}
\vspace{-1em}
\end{minipage}
%\begin{minipage}{0.2\textwidth}

%\resizebox{\textwidth}{!}{
%\centering
%\def\arraystretch{1.4}
%\setlength\tabcolsep{2.4pt}
%\begin{tabu}{l|cc}
%\tabucline[1pt]{-}
%\textbf{Model} & DAVIS & MoCA \\ \tabucline[1pt]{-}
%FusionSeg & 70.8 & 42.3\\ 
%%RTNet (ResNet34) & 84.8 & 55.0\\ \hline
%RTNet~\cite{ren2021reciprocal} & \textbf{85.6} & 60.7 \\
%MATNet~\cite{zhou2020motion} & 82.4 & \textbf{64.2} \\ 
%\tabucline[1pt]{-}
%\end{tabu}
%\hspace{0.15cm}
%}
%\end{minipage}
 %\textbf{Right}: Quantitative evaluation of the different VOS models we study on DAVIS~\cite{Perazzi2016} and MoCA~\cite{lamdouar2020betrayed} in terms of mean intersection over union.}
%\label{fig:vos_models_indiv}
%\end{figure}



==> core/graphs/vos_arch_indiv_allthresholds.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [xbar stacked,
    width=\axisdefaultwidth,
    height=5cm,
    bar width = 10pt,
    xmin = 0,
    xmax = 100,
    title = \textbf{Individual Unit Analysis $\lambda=0.5$},
    % ylabel = Model,
    xlabel = Units Encoding Factor F (\%),
    ytick=data,
    legend style={
			area legend,
			at={(0.5,1)},
			anchor=north,
			legend columns=-1},
    % nodes near coords, # uncomment these three lines for numbers to appear by the bars
    % point meta=explicit symbolic,
    % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
    symbolic y coords={FusionSeg, MATNet, MATNet NoBAR, MATNet NoYTB, RTNet},
    enlarge x limits = {value = .1},
    enlarge y limits={abs=24pt}
]
\addplot coordinates {(8.7890625,FusionSeg) (37.6953125,MATNet) (40.185546875,MATNet NoBAR) (49.560546875,MATNet NoYTB) (0.0,RTNet)};
\addplot coordinates {(17.08984375,FusionSeg) (47.8515625,MATNet) (45.3857421875,MATNet NoBAR) (45.60546875,MATNet NoYTB) (1.171875,RTNet)};
\addplot coordinates {(73.486328125,FusionSeg) (14.453125,MATNet) (14.4287109375,MATNet NoBAR) (4.736328125,MATNet NoYTB) (98.828125,RTNet)};
\addplot coordinates {(0.634765625,FusionSeg) (0.0,MATNet) (0.0,MATNet NoBAR) (0.0,MATNet NoYTB) (0.0,RTNet)};

\legend {Dynamic,Static,Joint,None};

\end{axis}
\end{tikzpicture} 
\hfill
\begin{tikzpicture}
\begin{axis} [xbar stacked,
    width=\axisdefaultwidth,
    height=5cm,
    bar width = 10pt,
    xmin = 0,
    xmax = 100,
    title = \textbf{Individual Unit Analysis $\lambda=0.6$},
    % ylabel = Model,
    xlabel = Units Encoding Factor F (\%),
    ytick=data,
    legend style={
			area legend,
			at={(0.5,1)},
			anchor=north,
			legend columns=-1},
    % nodes near coords, # uncomment these three lines for numbers to appear by the bars
    % point meta=explicit symbolic,
    % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
    symbolic y coords={FusionSeg, MATNet, MATNet NoBAR, MATNet NoYTB, RTNet},
    enlarge x limits = {value = .1},
    enlarge y limits={abs=24pt}
]

\addplot coordinates {(21.38671875,FusionSeg) (45.1904296875,MATNet) (46.8,MATNet NoBAR) (49.8291015625,MATNet NoYTB) (0.0,RTNet)};
\addplot coordinates {(33.30078125,FusionSeg) (49.31640625,MATNet) (48.5,MATNet NoBAR) (47.998046875,MATNet NoYTB) (8.59375,RTNet)};
\addplot coordinates {(36.1328125,FusionSeg) (5.4931640625,MATNet) (4.7,MATNet NoBAR) (1.904296875,MATNet NoYTB) (91.40625,RTNet)};
\addplot coordinates {(9.1796875,FusionSeg) (0.0,MATNet) (0.0,MATNet NoBAR) (0.2,MATNet NoYTB) (0.0,RTNet)};

\legend {Dynamic,Static,Joint,None};

\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis} [xbar stacked,
    width=\axisdefaultwidth,
    height=5cm,
    bar width = 10pt,
    xmin = 0,
    xmax = 100,
    title = \textbf{Individual Unit Analysis $\lambda=0.7$},
    % ylabel = Model,
    xlabel = Units Encoding Factor F (\%),
    ytick=data,
    legend style={
			area legend,
			at={(0.5,1)},
			anchor=north,
			legend columns=-1},
    % nodes near coords, # uncomment these three lines for numbers to appear by the bars
    % point meta=explicit symbolic,
    % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
    symbolic y coords={FusionSeg, MATNet, MATNet NoBAR, MATNet NoYTB, RTNet},
    enlarge x limits = {value = .1},
    enlarge y limits={abs=24pt}
]

\addplot coordinates {(22.705078125,FusionSeg) (48.7548828125,MATNet) (49.4,MATNet NoBAR) (49.951171875,MATNet NoYTB) (0.0,RTNet)};
\addplot coordinates {(22.94921875,FusionSeg) (49.8046875,MATNet) (49.5,MATNet NoBAR) (48.828125,MATNet NoYTB) (36.328125,RTNet)};
\addplot coordinates {(6.689453125,FusionSeg) (1.4404296875,MATNet) (1.2,MATNet NoBAR) (0.5,MATNet NoYTB) (63.671875,RTNet)};
\addplot coordinates {(47.65625,FusionSeg) (0.0,MATNet) (0.0,MATNet NoBAR) (0.6,MATNet NoYTB) (0.0,RTNet)};

\legend {Dynamic,Static,Joint,None};

\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis} [xbar stacked,
    width=\axisdefaultwidth,
    height=5cm,
    bar width = 10pt,
    xmin = 0,
    xmax = 100,
    title = \textbf{Individual Unit Analysis $\lambda=0.8$},
    % ylabel = Model,
    xlabel = Units Encoding Factor F (\%),
    ytick=data,
    legend style={
			area legend,
			at={(0.5,1)},
			anchor=north,
			legend columns=-1},
    % nodes near coords, # uncomment these three lines for numbers to appear by the bars
    % point meta=explicit symbolic,
    % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
    symbolic y coords={FusionSeg, MATNet, MATNet NoBAR, MATNet NoYTB, RTNet},
    enlarge x limits = {value = .1},
    enlarge y limits={abs=24pt}
]

\addplot coordinates {(6.15234375,FusionSeg) (49.90234375,MATNet) (49.9,MATNet NoBAR) (49.9755859375,MATNet NoYTB) (0.0,RTNet)};
\addplot coordinates {(3.90625,FusionSeg) (49.951171875,MATNet) (49.9,MATNet NoBAR) (48.2421875,MATNet NoYTB) (78.515625,RTNet)};
\addplot coordinates {(0.29296875,FusionSeg) (0.146484375,MATNet) (0.17,MATNet NoBAR) (0.1,MATNet NoYTB) (20.703125,RTNet)};
\addplot coordinates {(89.6484375,FusionSeg) (0.0,MATNet) (0.0,MATNet NoBAR) (1.6,MATNet NoYTB) (0.7,RTNet)};

\legend {Dynamic,Static,Joint,None};

\end{axis}
\end{tikzpicture}
}
\caption{Estimating the dynamic, static, joint, and none units using Eq.~\ref{eq:ind_bias_scores_diff_b} for the different VOS models at different $\lambda$.}
\label{fig:vos_allthresholds}
\end{figure*}

==> core/graphs/vos_arch_indiv_fusionlayers.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [xbar stacked,
    width=\axisdefaultwidth,
    height=5cm,
    bar width = 10pt,
    xmin = 0,
    xmax = 100,
    title = \textbf{Fusion Layer 5},
    % ylabel = Model,
    xlabel = Units Encoding Factor F (\%),
    ytick=data,
    legend style={
			area legend,
			at={(0.5,1.)},
			anchor=north,
			legend columns=-1},
    % nodes near coords, # uncomment these three lines for numbers to appear by the bars
    % point meta=explicit symbolic,
    % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
    symbolic y coords={MATNet, MATNet NoBAR, MATNet NoYTB, RTNet, FusionSeg},
    enlarge x limits = {value = .1},
    enlarge y limits={abs=24pt}
]

\addplot coordinates {(8.7890625,FusionSeg) (37.6953125,MATNet) (40.185546875,MATNet NoBAR) (49.560546875,MATNet NoYTB) (0.0,RTNet)};
\addplot coordinates {(17.08984375,FusionSeg) (47.8515625,MATNet) (45.3857421875,MATNet NoBAR) (45.60546875,MATNet NoYTB) (1.171875,RTNet)};
\addplot coordinates {(73.486328125,FusionSeg) (14.453125,MATNet) (14.4287109375,MATNet NoBAR) (4.736328125,MATNet NoYTB) (98.828125,RTNet)};
\addplot coordinates {(0.634765625,FusionSeg) (0.0,MATNet) (0.0,MATNet NoBAR) (0.09,MATNet NoYTB) (0.0,RTNet)};

\legend {Dynamic,Static,Joint,None};

\end{axis}
\end{tikzpicture} 
\hfill
\begin{tikzpicture}
\begin{axis} [xbar stacked,
    width=\axisdefaultwidth,
    height=5cm,
    bar width = 10pt,
    xmin = 0,
    xmax = 100,
    title = \textbf{Fusion Layer 4},
    % ylabel = Model,
    xlabel = Units Encoding Factor F (\%),
    ytick=data,
    legend style={
			area legend,
			at={(0.5,1)},
			anchor=north,
			legend columns=-1},
    % nodes near coords, # uncomment these three lines for numbers to appear by the bars
    % point meta=explicit symbolic,
    % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
    symbolic y coords={MATNet, MATNet NoBAR, MATNet NoYTB, RTNet},
    enlarge x limits = {value = .1},
    enlarge y limits={abs=24pt}
]

\addplot coordinates {(28.6,MATNet) (30.3,MATNet NoBAR) (46.044921875,MATNet NoYTB) (0.0,RTNet)};
\addplot coordinates {(40.3,MATNet) (39.0,MATNet NoBAR) (32.080078125,MATNet NoYTB) (65.6,RTNet)};
\addplot coordinates {(31.1,MATNet) (30.7,MATNet NoBAR) (9.716796875,MATNet NoYTB) (34.4,RTNet)};
\addplot coordinates {(0.0,MATNet) (0.0,MATNet NoBAR) (12.158203125,MATNet NoYTB) (0.0,RTNet)};

\legend {Dynamic,Static,Joint,None};

\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis} [xbar stacked,
    width=\axisdefaultwidth,
    height=5cm,
    bar width = 10pt,
    xmin = 0,
    xmax = 100,
    title = \textbf{Fusion Layer 3},
    % ylabel = Model,
    xlabel = Units Encoding Factor F (\%),
    ytick=data,
    legend style={
			area legend,
			at={(0.5,1)},
			anchor=north,
			legend columns=-1},
    % nodes near coords, # uncomment these three lines for numbers to appear by the bars
    % point meta=explicit symbolic,
    % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
    symbolic y coords={MATNet, MATNet NoBAR, MATNet NoYTB, RTNet},
    enlarge x limits = {value = .1},
    enlarge y limits={abs=24pt}
]

\addplot coordinates {(38.3,MATNet) (33.3,MATNet NoBAR) (30.95703125,MATNet NoYTB) (3.9,RTNet)};
\addplot coordinates {(43.7,MATNet) (44.9,MATNet NoBAR) (47.75390625,MATNet NoYTB) (64.1,RTNet)};
\addplot coordinates {(18.1,MATNet) (21.8,MATNet NoBAR) (20.99609375,MATNet NoYTB) (26.6,RTNet)};
\addplot coordinates {(0.0,MATNet) (0.0,MATNet NoBAR) (0.29296875,MATNet NoYTB) (5.5,RTNet)};

\legend {Dynamic,Static,Joint,None};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [xbar stacked,
     width=\axisdefaultwidth,
    height=5cm,
    bar width = 10pt,
    xmin = 0,
    xmax = 100,
    title = \textbf{Fusion Layer 2},
    % ylabel = Model,
    xlabel = Units Encoding Factor F (\%),
    ytick=data,
    legend style={
			area legend,
			at={(0.5,1)},
			anchor=north,
			legend columns=-1},
    % nodes near coords, # uncomment these three lines for numbers to appear by the bars
    % point meta=explicit symbolic,
    % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
    symbolic y coords={MATNet, MATNet NoBAR, MATNet NoYTB, RTNet, FusionSeg},
    enlarge x limits = {value = .1},
    enlarge y limits={abs=24pt}
]

\addplot coordinates {(32.0,MATNet) (31.1,MATNet NoBAR) (20.5078125,MATNet NoYTB) (6.3,RTNet) (32.421875,FusionSeg)};
\addplot coordinates {(45.9,MATNet) (44.1,MATNet NoBAR) (52.5390625,MATNet NoYTB) (59.4,RTNet) (12.109375,FusionSeg)};
\addplot coordinates {(22.1,MATNet) (24.8,MATNet NoBAR) (26.7578125,MATNet NoYTB) (21.9,RTNet) (54.296875,FusionSeg)};
\addplot coordinates {(0.0,MATNet) (0.0,MATNet NoBAR) (0.1953125,MATNet NoYTB) (12.5,RTNet) (1.171875,FusionSeg)};

\legend {Dynamic,Static,Joint,None};

\end{axis}
\end{tikzpicture}
}
\caption{Estimating the dynamic, static, joint, and none units using Eq.~\ref{eq:ind_bias_scores_diff_b} $\lambda=0.5$ comparing MATNet variants and RTNet at different fusion layers.}
\label{fig:vos_allthresholds}
\end{figure*}

==> core/graphs/vos_arch_jointtodynamic.tex <==
\resizebox{0.3\textwidth}{!}{
	\begin{tikzpicture}\ref{jointdynamic_legend}
    \begin{axis}[
       line width=1.0,
        title={Performance on MoCA w.r.t Relative Joint/Dynamic Units},
        %title style={at={(axis description cs:0.5,0.95)},anchor=north,font=\normalsize},
        xlabel={mIoU MoCA},
        % x label style={font=\small},
        ylabel={Relative Joint/Dynamic},
        % xmin=0, xmax=550,
        ymin=40, ymax=70,
        xmin=0, xmax=40,
        % xtick={50,100,200,300,400,500},
        ytick={40,50,60, 70},
        xtick={0, 10, 20, 30, 40},
        x tick label style={font=\footnotesize},
        % x tick label style={font=\footnotesize,rotate=20,anchor=east},
        y tick label style={font=\footnotesize},
        x label style={at={(axis description cs:0.5,0.03)},anchor=north,font=\small},
        y label style={at={(axis description cs:0.12,.5)},anchor=south,font=\small},
        width=6.7cm,
        height=5.5cm,        
        ymajorgrids=false,
        xmajorgrids=false,
        major grid style={dotted,green!20!black},
        legend style={
         %draw=none,
         nodes={scale=0.9, transform shape},
         cells={anchor=west},
         legend style={at={(3.8,0.25)},anchor=south}, font =\footnotesize},
         %legend columns=1,
         legend entries={[black]Original, [black]No BAR,[black]No YTBVOS},
        legend to name=jointdynamic_legend,
    ]


    \addplot[only marks,mark size=3pt, color=cyan,mark=*] coordinates {(38.5, 66.9)};
    \addplot[only marks,mark size=3pt, color=red,mark=+] coordinates {(35.8, 65.1)};
    \addplot[only marks,mark size=3pt, color=blue,mark=o] coordinates {(9.5, 54.7)};
	    
    \end{axis}
\end{tikzpicture}}



==> core/graphs/vos_arch_suppl.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=\axisdefaultwidth,
    height=3.2cm,
    xbar stacked,
    bar width = 10pt,
    xmin = 0,
    xmax = 100,
    %ymin=0,
    title = \textbf{Fusion Layer 5},
    % ylabel = Model,
    xlabel = Units Encoding Factor F (\%),
    ytick=data,
    legend style={
            draw = none,
			area legend,
			at={(0.5,1.4)},
			anchor=north,
			legend columns=-1},
    % nodes near coords, # uncomment these three lines for numbers to appear by the bars
    % point meta=explicit symbolic,
    % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
    symbolic y coords={MATNet, MATNet No BAR, MATNet DAVIS Only},
    enlarge x limits = {value = .1},
    %enlarge y limits={abs=0.9}
]
\addplot coordinates {(37.6953125,MATNet) (40.185546875,MATNet No BAR) (49.560546875,MATNet DAVIS Only)};
\addplot coordinates {(47.8515625,MATNet) (45.3857421875,MATNet No BAR) (45.60546875,MATNet DAVIS Only)};
\addplot coordinates {(14.453125,MATNet) (14.4287109375,MATNet No BAR) (4.736328125,MATNet DAVIS Only)};
\addplot coordinates {(0.0,MATNet) (0.0,MATNet No BAR) (0.0,MATNet DAVIS Only)};

\legend {Dynamic,Static,Joint,None};

\end{axis}
\end{tikzpicture}}
\caption{Estimating the dynamic, static, joint, and none units using Eq.~\ref{eq:ind_bias_scores_diff_b} for MATNet variants.}
\label{fig:vos_models_indiv}
\end{figure}

%Rerunning MATNet No BAR using evaluationg tool before my changes (th=0.1 and keeping only largest contour regardless of probs)
MATNet NO BAR mIoU 67.2\% on MoCA is w.r.t 67.8\% when training both with multigpu and using batch size of 6. It is worth noting what is reported in~\cite{} is using batch size 2 with single GPU with 64.2\% mIoU. 

==> core/graphs/vos_dataset_indiv.tex <==
\begin{figure}
    \centering
\begin{minipage}{0.35\textwidth}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=\axisdefaultwidth,
    height=3.2cm,
    xbar stacked,
    bar width = 10pt,
    xmin = 0,
    xmax = 100,
    %ymin=0,
    title = \textbf{Fusion Layer 5},
    % ylabel = Model,
    %xlabel = Units Encoding Factor F (\%),
    ytick=data,
    legend style={
            draw = none,
			area legend,
			at={(0.5,1.4)},
			anchor=north,
			legend columns=-1},
    % nodes near coords, # uncomment these three lines for numbers to appear by the bars
    % point meta=explicit symbolic,
    % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
    symbolic y coords={TAO-VOS, ImageNetVID, DAVIS},
    enlarge x limits = {value = .1},
    %enlarge y limits={abs=0.9}
] 
\addplot coordinates { (8.7890625,DAVIS) (0.9765625,ImageNetVID)  (49.70703125,TAO-VOS)};
\addplot coordinates { (17.08984375,DAVIS) ( 20.654296875,ImageNetVID)  (18.5546875,TAO-VOS)};
\addplot coordinates { (73.486328125,DAVIS) (78.173828125,ImageNetVID)  (22.021484375,TAO-VOS)};
\addplot coordinates { (0.634765625,DAVIS) (0.1953125,ImageNetVID)  (9.716796875,TAO-VOS)};


%\legend {Dynamic,Static,Joint, Residual};
\end{axis}
\end{tikzpicture}}

\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=\axisdefaultwidth,
    height=3.2cm,
    xbar stacked,
    bar width = 10pt,
    xmin = 0,
    xmax = 100,
    %ymin=0,
    title = \textbf{Fusion Layer 2},
    % ylabel = Model,
    xlabel = Units Encoding Factor F (\%),
    ytick=data,
    legend style={
            draw = none,
			area legend,
			at={(0.5,-0.8)},
			anchor=north,
			legend columns=-1},
    % nodes near coords, # uncomment these three lines for numbers to appear by the bars
    % point meta=explicit symbolic,
    % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
    symbolic y coords={TAO-VOS, ImageNetVID, DAVIS},
    enlarge x limits = {value = .1},
    %enlarge y limits={abs=0.9}
] 
\addplot coordinates { (32.421875,DAVIS) (60.15625,ImageNetVID)  (70.703125,TAO-VOS)};
\addplot coordinates { (12.109375,DAVIS) (8.203125,ImageNetVID)  (3.515625,TAO-VOS)};
\addplot coordinates { (54.296875,DAVIS) (30.46875,ImageNetVID)  (23.828125,TAO-VOS)};
\addplot coordinates { (1.171875,DAVIS) (1.171875,ImageNetVID)  (1.953125,TAO-VOS)};
 
\legend {Dynamic, Static, Joint, Residual};
\end{axis}
\end{tikzpicture}}
\end{minipage}%
\begin{minipage}{0.13\textwidth}
\resizebox{\textwidth}{!}{
\includegraphics[width=\textwidth]{tex/images/saliency_priors/prior2.pdf}}
\end{minipage}

\caption{Estimating the dynamic, static, joint, and residual units using the layer-wise metric, (\ref{eq:ind_bias_scores_diff_b}), for FusionSeg model fusion layers 5 (\textbf{left}) and 2 (\textbf{right}) trained on the DAVIS~\cite{Perazzi2016}, ImageNetVID~\cite{jain2017fusionseg}, and TAO-VOS~\cite{Voigtlaender21WACV} datasets. The results show the emergence of more Dynamic units for both fusion layers when trained on TAO-VOS.}
\label{fig:vos_dataset_indiv}
\end{figure}





% \begin{figure} 
% \begin{subfigure}{.1\textwidth}
% \begin{tikzpicture}
% \begin{axis} [
%     width=\axisdefaultwidth,
%     height=3.2cm,
%     xbar stacked,
%     bar width = 10pt,
%     xmin = 0,
%     xmax = 100,
%     %ymin=0,
%     %title = \textbf{Individual Unit Analysis on Video Segmentation Architectures},
%     % ylabel = Model,
%     % xlabel = Units Encoding Factor F (\%),
%     ytick=data,
%     legend style={
%             draw = none,
% 			area legend,
% 			at={(0.5,1.4)},
% 			anchor=north,
% 			legend columns=-1},
%     % nodes near coords, # uncomment these three lines for numbers to appear by the bars
%     % point meta=explicit symbolic,
%     % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
%     symbolic y coords={TAO-VOS, ImageNetVID, DAVIS},
%     enlarge x limits = {value = .1},
%     %enlarge y limits={abs=0.9}
% ] 
% \addplot coordinates { (8.7890625,DAVIS) (0.9765625,ImageNetVID)  (49.70703125,TAO-VOS)};
% \addplot coordinates { ( 17.08984375,DAVIS) ( 20.654296875,ImageNetVID)  (18.5546875,TAO-VOS)};
% \addplot coordinates { ( 73.486328125,DAVIS) (78.173828125,ImageNetVID)  (22.021484375,TAO-VOS)};
% \addplot coordinates { (0.6,DAVIS) (0.1953125,ImageNetVID)  (9.716796875,TAO-VOS)};

% \legend {Dynamic,Static,Joint, Residual};
% \end{axis}
% \end{tikzpicture}\\ 
% \vspace{-0.5cm} 
% \begin{tikzpicture}
% \begin{axis} [
%     width=\axisdefaultwidth,
%     height=3.2cm,
%     xbar stacked,
%     bar width = 10pt,
%     xmin = 0,
%     xmax = 100,
%     %ymin=0,
%     %title = \textbf{Individual Unit Analysis on Video Segmentation Architectures},
%     % ylabel = Model,
%     xlabel = Units Encoding Factor F (\%),
%     ytick=data,
% %     legend style={
% %             draw = none,
% % 			area legend,
% % 			at={(0.5,1.4)},
% % 			anchor=north,
% % 			legend columns=-1},
%     % nodes near coords, # uncomment these three lines for numbers to appear by the bars
%     % point meta=explicit symbolic,
%     % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
%     symbolic y coords={TAO-VOS, ImageNetVID, DAVIS},
%     enlarge x limits = {value = .1},
%     %enlarge y limits={abs=0.9}
% ] 
%  % [0.70703125, 0.03515625, 0.23828125, 0.01953125]
% \addplot coordinates { (32.421875,DAVIS) (60.15625,ImageNetVID)  (70.703125,TAO-VOS)};
% \addplot coordinates { (12.109375,DAVIS) (8.203125,ImageNetVID)  (3.515625,TAO-VOS)};
% \addplot coordinates { (54.296875,DAVIS) (30.46875,ImageNetVID)  (23.828125,TAO-VOS)};
% \addplot coordinates { (1.171875,DAVIS) (1.171875,ImageNetVID)  (1.953125,TAO-VOS)};
 
% % \legend {Dynamic, Static, Joint, Residual};
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}
% \begin{subfigure}{.24\textwidth}
% \includegraphics[width=0.12\textwidth]{tex/images/saliency_priors/prior2.pdf}
% \end{subfigure}{c}
%     \caption{Estimating the dynamic, static, joint, and residual units using the layer-wise metric, (\ref{eq:ind_bias_scores_diff_b}), for FusionSeg model fusion layers 5 (\textbf{left}) and 2 (\textbf{right}) trained on the DAVIS~\cite{Perazzi2016}, ImageNetVID~\cite{jain2017fusionseg}, and TAO-VOS~\cite{Voigtlaender21WACV} datasets. The results show the emergence of more Dynamic units for both fusion layers when trained on TAO-VOS.}
%     \label{fig:vos_dataset_indiv}
% \end{figure}









% \begin{figure}
%     \centering
%     \resizebox{0.48\textwidth}{!}{
% \begin{tikzpicture}
% \begin{axis} [
%     width=\axisdefaultwidth,
%     height=3.2cm,
%     xbar stacked,
%     bar width = 10pt,
%     xmin = 0,
%     xmax = 100,
%     %ymin=0,
%     %title = \textbf{Individual Unit Analysis on Video Segmentation Architectures},
%     % ylabel = Model,
%     xlabel = Units Encoding Factor F (\%),
%     ytick=data,
%     legend style={
%             draw = none,
% 			area legend,
% 			at={(0.5,1.4)},
% 			anchor=north,
% 			legend columns=-1},
%     % nodes near coords, # uncomment these three lines for numbers to appear by the bars
%     % point meta=explicit symbolic,
%     % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
%     symbolic y coords={TAO-VOS, ImageNetVID, DAVIS},
%     enlarge x limits = {value = .1},
%     %enlarge y limits={abs=0.9}
% ] 
% \addplot coordinates { (8.7890625,DAVIS) (0.9765625,ImageNetVID)  (49.70703125,TAO-VOS)};
% \addplot coordinates { ( 17.08984375,DAVIS) ( 20.654296875,ImageNetVID)  (18.5546875,TAO-VOS)};
% \addplot coordinates { ( 73.486328125,DAVIS) (78.173828125,ImageNetVID)  (22.021484375,TAO-VOS)};
% \addplot coordinates { (0.6,DAVIS) (0.1953125,ImageNetVID)  (9.716796875,TAO-VOS)};

% \legend {Dynamic,Static,Joint, Residual};
% \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}
% \begin{axis} [
%     width=\axisdefaultwidth,
%     height=3.2cm,
%     xbar stacked,
%     bar width = 10pt,
%     xmin = 0,
%     xmax = 100,
%     %ymin=0,
%     %title = \textbf{Individual Unit Analysis on Video Segmentation Architectures},
%     % ylabel = Model,
%     xlabel = Units Encoding Factor F (\%),
%     ytick=data,
%     legend style={
%             draw = none,
% 			area legend,
% 			at={(0.5,1.4)},
% 			anchor=north,
% 			legend columns=-1},
%     % nodes near coords, # uncomment these three lines for numbers to appear by the bars
%     % point meta=explicit symbolic,
%     % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
%     symbolic y coords={TAO-VOS, ImageNetVID, DAVIS},
%     enlarge x limits = {value = .1},
%     %enlarge y limits={abs=0.9}
% ] 
%  % [0.70703125, 0.03515625, 0.23828125, 0.01953125]
% \addplot coordinates { (32.421875,DAVIS) (60.15625,ImageNetVID)  (70.703125,TAO-VOS)};
% \addplot coordinates { (12.109375,DAVIS) (8.203125,ImageNetVID)  (3.515625,TAO-VOS)};
% \addplot coordinates { (54.296875,DAVIS) (30.46875,ImageNetVID)  (23.828125,TAO-VOS)};
% \addplot coordinates { (1.171875,DAVIS) (1.171875,ImageNetVID)  (1.953125,TAO-VOS)};
 
% \legend {Dynamic, Static, Joint, Residual};
% \end{axis}
% \end{tikzpicture}}
%     \caption{Estimating the dynamic, static, joint, and residual units using the layer-wise metric, (\ref{eq:ind_bias_scores_diff_b}), for FusionSeg model fusion layers 5 (\textbf{left}) and 2 (\textbf{right}) trained on the DAVIS~\cite{Perazzi2016}, ImageNetVID~\cite{jain2017fusionseg}, and TAO-VOS~\cite{Voigtlaender21WACV} datasets. The results show the emergence of more Dynamic units for both fusion layers when trained on TAO-VOS.}
%     \label{fig:vos_dataset_indiv}
% \end{figure}

==> core/graphs/vos_dataset_indiv_allthresholds.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [xbar stacked,
    width=\axisdefaultwidth,
    height=5cm,
    bar width = 10pt,
    xmin = 0,
    xmax = 100,
    title = \textbf{Datasets Individual Unit Analysis $\lambda=0.5$},
    % ylabel = Model,
    xlabel = Units Encoding Factor F (\%),
    ytick=data,
    legend style={
			area legend,
			at={(0.5,1)},
			anchor=north,
			legend columns=-1},
    % nodes near coords, # uncomment these three lines for numbers to appear by the bars
    % point meta=explicit symbolic,
    % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
     symbolic y coords={TAO-VOS, ImageNetVID, DAVIS},
    enlarge x limits = {value = .1},
    enlarge y limits={abs=24pt}
]% 
\addplot coordinates {(49.70703125,TAO-VOS) (0.9765625,ImageNetVID) (8.7890625,DAVIS)};
\addplot coordinates {(18.5546875,TAO-VOS) (20.654296875,ImageNetVID) (17.08984375,DAVIS)};
\addplot coordinates {(22.021484375,TAO-VOS) (78.173828125,ImageNetVID) (73.486328125,DAVIS)};
\addplot coordinates {(9.716796875,TAO-VOS) (0.1953125,ImageNetVID) (0.634765625,DAVIS)};

\legend {Dynamic,Static,Joint,None};

\end{axis}
\end{tikzpicture} 
\hfill
\begin{tikzpicture}
\begin{axis} [xbar stacked,
    width=\axisdefaultwidth,
    height=5cm,
    bar width = 10pt,
    xmin = 0,
    xmax = 100,
    title = \textbf{Datasets Individual Unit Analysis $\lambda=0.6$},
    % ylabel = Model,
    xlabel = Units Encoding Factor F (\%),
    ytick=data,
    legend style={
			area legend,
			at={(0.5,1)},
			anchor=north,
			legend columns=-1},
    % nodes near coords, # uncomment these three lines for numbers to appear by the bars
    % point meta=explicit symbolic,
    % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
     symbolic y coords={TAO-VOS, ImageNetVID, DAVIS},
    enlarge x limits = {value = .1},
    enlarge y limits={abs=24pt}
]
%[0.0400390625, 0.44140625, 0.49365234375, 0.02490234375]
\addplot coordinates {(42.578125,TAO-VOS) (4.00390625,ImageNetVID) (21.38671875,DAVIS)};
\addplot coordinates {(21.044921875,TAO-VOS) (44.140625,ImageNetVID) (33.30078125,DAVIS)};
\addplot coordinates {(7.32421875,TAO-VOS) (49.365234375,ImageNetVID) (36.1328125,DAVIS)};
\addplot coordinates {(29.052734375,TAO-VOS) (2.490234375,ImageNetVID) (9.1796875,DAVIS)};

\legend {Dynamic,Static,Joint,None};

\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis} [xbar stacked,
    width=\axisdefaultwidth,
    height=5cm,
    bar width = 10pt,
    xmin = 0,
    xmax = 100,
    title = \textbf{Datasets Individual Unit Analysis $\lambda=0.7$},
    % ylabel = Model,
    xlabel = Units Encoding Factor F (\%),
    ytick=data,
    legend style={
			area legend,
			at={(0.5,1)},
			anchor=north,
			legend columns=-1},
    % nodes near coords, # uncomment these three lines for numbers to appear by the bars
    % point meta=explicit symbolic,
    % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
     symbolic y coords={TAO-VOS, ImageNetVID, DAVIS},
    enlarge x limits = {value = .1},
    enlarge y limits={abs=24pt}
]
%
\addplot coordinates {(23.14453125,TAO-VOS) (5.908203125,ImageNetVID) (22.705078125,DAVIS)};
\addplot coordinates {(13.525390625,TAO-VOS) (59.716796875,ImageNetVID) (22.94921875,DAVIS)};
\addplot coordinates {(1.171875,TAO-VOS) (17.431640625,ImageNetVID) (6.689453125,DAVIS)};
\addplot coordinates {(62.158203125,TAO-VOS) (16.943359375,ImageNetVID) (47.65625,DAVIS)};

\legend {Dynamic,Static,Joint,None};

\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis} [xbar stacked,
    width=\axisdefaultwidth,
    height=5cm,
    bar width = 10pt,
    xmin = 0,
    xmax = 100,
    title = \textbf{Datasets Individual Unit Analysis $\lambda=0.8$},
    % ylabel = Model,
    xlabel = Units Encoding Factor F (\%),
    ytick=data,
    legend style={
			area legend,
			at={(0.5,1)},
			anchor=north,
			legend columns=-1},
    % nodes near coords, # uncomment these three lines for numbers to appear by the bars
    % point meta=explicit symbolic,
    % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
     symbolic y coords={TAO-VOS, ImageNetVID, DAVIS},
    enlarge x limits = {value = .1},
    enlarge y limits={abs=24pt}
]
%[0.02490234375, 0.34033203125, 0.01171875, 0.623046875]
\addplot coordinates {(5.56640625,TAO-VOS) (2.490234375,ImageNetVID) (6.15234375,DAVIS)};
\addplot coordinates {(4.296875,TAO-VOS) (34.033203125,ImageNetVID) (3.90625,DAVIS)};
\addplot coordinates {(0.048828125,TAO-VOS) (1.171875,ImageNetVID) (0.29296875,DAVIS)};
\addplot coordinates {(90.087890625,TAO-VOS) (62.3046875,ImageNetVID) (89.6484375,DAVIS)};


\legend {Dynamic,Static,Joint,None};

\end{axis}
\end{tikzpicture}
}
\caption{Estimating the dynamic, static, joint, and none units using the unit-wise metric~(\ref{eq:ind_bias_scores_diff_b}), for the different VOS datasets at different $\lambda$.}
\label{fig:vos_allthresholds_dataset}
\end{figure*}

==> core/graphs/vos_datasets.tex <==
\begin{figure} [t]
\begin{center}

\resizebox{0.47\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[xbar = .05cm,
    bar width = 6pt,
    xmin = 20,
    xmax = 35,
    title = \textbf{FusionSeg Fusion Layer 5},
    ylabel = Datasets,
    xlabel = Units \%,
    ytick=data,
 %   nodes near coords,
 %   nodes near coords align={west},
    %symbolic y coords={Dynamic, Static, Joint, None},
    symbolic y coords={TAO-VOS, DAVIS, ImageNetVID},
    enlarge x limits = {value = .05, upper},
%    enlarge y limits={abs=20pt}
]
%\addplot coordinates {(Dynamic,2enlarge y limits={abs=12pt}7.5) (Static,30.5)};% (Residual,41.9)}; % DAVIS
%\addplot coordinates {(Dynamic,26.5) (Static,33.0)};% (Residual,40.5)}; % Ignet
%\addplot coordinates {(Dynamic,26.8) (Static,26.0)};% (Residual,47.2)}; % TAOVOS

%\addplot [draw=none, fill=black!60] coordinates {(DAVIS,27.8) (ImageNetVID,26.4) (TAO-VOS,26.4) };% (Residual,41.9)}; % DAVIS
%\addplot [draw=none, fill=black!40] coordinates {(DAVIS,30.1) (ImageNetVID,33.1) (TAO-VOS,25.8)};% (Residual,40.5)}; % Ignet
\addplot coordinates {(27.8,DAVIS) (26.4,ImageNetVID) (26.4,TAO-VOS)};% (Residual,41.9)}; % DAVIS
\addplot coordinates {(30.1,DAVIS) (33.1,ImageNetVID) (25.8,TAO-VOS)};% (Residual,40.5)}; % Ignet

%\legend{Dynamic,Static}

\end{axis}
\end{tikzpicture}
\hfill%\vline height 40pt depth 32pt width 1.4pt


%\hspace{0.4cm} % 
	%\vspace{-0.2cm}
		%\def\arraystretch{1.1}
% 		\resizebox{0.24\textwidth}{!}{
%         \includegraphics[width=1.0\textwidth]{tex/images/saliency_priors/prior.pdf}}
% \begin{subfigure}{1.\textwidth}
%     \includegraphics[width=\textwidth]{tex/images/saliency_priors/saliency_prior_davis.png}
%     \caption{}
% \end{subfigure}%
% \begin{subfigure}{0.33\textwidth}
%     \includegraphics[width=\textwidth]{tex/images/saliency_priors/saliency_prior_imgnetvid.png}
%     \caption{}
% \end{subfigure}%
% \begin{subfigure}{0.33\textwidth}
%     \includegraphics[width=\textwidth]{tex/images/saliency_priors/saliency_prior_taovos.png}
%     \caption{}
% \end{subfigure}
\begin{tikzpicture}
\begin{axis}[xbar = .05cm,
    bar width = 6pt,
    xmin = 20,
    xmax = 35,
    title = \textbf{FusionSeg Fusion Layer 2},
    xlabel = Units \%,
    ytick=data,
      area legend,
      legend style={
			area legend,
			at={(0.6,1.05)},
			anchor=north,
			legend columns=-1},
 %   nodes near coords,
 %   nodes near coords align={west},
    %symbolic y coords={Dynamic, Static, Joint, None},
    symbolic y coords={TAO-VOS, DAVIS, ImageNetVID},
    enlarge x limits = {value = .05, upper},
%    enlarge y limits={abs=20pt}
]
%\addplot coordinates {(Dynamic,34.0) (Static,25.9)};% (Residual,41.0)}; % DAVIS
%\addplot coordinates {(Dynamic,33.0) (Static,24.6)};% (Residual,42.5)}; % Imgnet 
%\addplot coordinates {(Dynamic,33.7) (Static,23.2)};% (Residual,43.1)}; % TAOVOS
\addplot coordinates {(34.0,DAVIS) (33.0,ImageNetVID) (33.7,TAO-VOS)};
\addplot coordinates {(25.9,DAVIS) (24.6,ImageNetVID) (23.2,TAO-VOS)};

\legend{Dynamic, Static}
\end{axis}
\end{tikzpicture}

\includegraphics[width=0.25\textwidth]{tex/images/saliency_priors/prior2.pdf}

}
\end{center}
\vspace{-0.4cm}
\caption{\textbf{Left}: Encoding of dynamic and static factors for FusionSeg model last fusion layer, trained on \textbf{DAVIS}, \textbf{ImageNetVID} and \textbf{TAO-VOS}. \textbf{Right}: Saliency priors for three datasets. It shows the first two datasets have more center bias than TAO-VOS which leads to heavy static bias in the trained models unlike TAO-VOS.}\label{fig:vos_dataset}
\end{figure}

==> core/graphs/vos_layerwise_2.tex <==
\begin{figure*} [t]
	\begin{center}
     \centering 
     \begin{minipage}{0.7\textwidth}
		\resizebox{\textwidth}{!}{
     
     \begin{tikzpicture} \ref{legend_color_vos} \ref{legend_shades_vos}
     \begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 20pt}, width = 6.0cm, height = 5.0cm]
     \nextgroupplot[
                 line width=1.0,
                 title={\textbf{(a) Appearance Stream}},
                 title style={at={(axis description cs:0.5,0.93)},anchor=north,font=\normalsize},
                 xlabel={Network Layer},
                 ylabel={Number of Units (\%)},
                 xmin=0.5, xmax=5.5,
                 ymin=12, ymax=49,
                 xtick={1,2,3,4,5},
                 ytick={15,25,35,45},
                 x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\small},
                 y label style={at={(axis description cs:0.17,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=false,
                 xmajorgrids=false,
                 major grid style={dotted,green!20!black},
                 legend style={
                nodes={scale=0.87, transform shape},
                cells={anchor=west},
                legend style={at={(5.2,3.7)},anchor=south,row sep=0.01pt}, font =\normalsize},
                legend image post style={scale=0.9},
                legend columns=2,
                legend to name=legend_color_vos,
             ]
            \addlegendimage{line width=1.2pt,mark=square,mark options={line width=0.9pt,scale=1.2,solid},color=blue}
            \addlegendentry[color=black]{Dynamic}
            \addlegendimage{line width=1.2pt,mark=oplus,color=red,mark options={line width=0.7pt,scale=1.3,solid}}
            \addlegendentry[color=black]{Static}
            
             % RTNet
             \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=blue, mark=square, style=solid]
                     coordinates {(1,14.9)
                                  (2,25.6)
                                  (3,24.1)
                                  (4,25.4)
                                  (5,28.3)};
            
            
            \addplot[line width=1.2pt,mark options={line width=0.5pt,scale=1.2,solid}, color=red, mark=oplus, style=solid]
                     coordinates {(1,40.3)
                                  (2,34.1)
                                  (3,35.2)
                                  (4,35.9)
                                  (5,33.4)};
            
            %MATNet
            \addplot[line width=1.2pt,mark options={line width=0.8pt,scale=1.1,solid}, color=blue, mark=square, style=dashed]
                     coordinates {(1,14.9)
                                  (2,16.4)
                                  (3,16.3)
                                  (4,18.5)
                                  (5,18.2)};
            \addplot[line width=1.2pt,mark options={line width=0.5pt,scale=1.2,solid}, color=red, mark=oplus, style=dashed]
                     coordinates {(1,40.6)
                                  (2,41.1)
                                  (3,41.4)
                                  (4,40.3)
                                  (5,40.6)};
                                  
            %FusionSeg
            \addplot[line width=1.2pt,mark options={line width=0.8pt,scale=1.1,solid}, color=blue, mark=square, style=loosely dotted]
                     coordinates {(1,14.9)
                                  (2,15.8)
                                  (3,15.8)
                                  (4,19.0)
                                  (5,19.3)};
                                  
             \addplot[line width=1.2pt, mark options={line width=0.5pt,scale=1.2,solid}, color=red, mark=oplus, style=loosely dotted]
                     coordinates {(1,40.6)
                                  (2,41.0)
                                  (3,41.0)
                                  (4,39.9)
                                  (5,40.0)};
            
            \nextgroupplot[ line width=1.0,
                 title={\textbf{(b) Motion Stream}},
                 title style={at={(axis description cs:0.5,0.92)},anchor=north,font=\normalsize},
                 xlabel={Network Layer},
                 ylabel={},
                 xmin=0.5, xmax=5.5,
                 ymin=12, ymax=49,
                 xtick={1,2,3,4,5},
                ytick={15,25,35,45},
                x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\small},
                 %y label style={at={(axis description cs:0.12,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=false,
                 xmajorgrids=false,
                 major grid style={dotted,green!20!black},
                 legend style={
                    %  draw=none,
                     legend style={row sep=0.1pt},
                    nodes={scale=0.87, transform shape},
                    legend columns=-1,
                    cells={anchor=west},
                    legend style={at={(10,3.7)},anchor=south,row sep=0.01pt}, font =\normalsize},
                    legend to name=legend_shades_vos,
                 ]
             
            \addlegendimage{line width=1.2pt,color=black, style=solid}
            \addlegendentry[color=black]{RTNet}
            \addlegendimage{line width=1.2pt,color=black, style=dashed}
            \addlegendentry[color=black]{MATnet}
            \addlegendimage{line width=1.2pt,color=black, style=loosely dotted}
            \addlegendentry[color=black]{FusionSeg}
            
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=blue, style=loosely dotted, mark=square]
                     coordinates {(1,38.7)
                                  (2,39.3)
                                  (3,38.9)
                                  (4,37.1)
                                  (5,38.6)};
                                 
            %MATNet
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=blue, style=dashed, mark=square]
                     coordinates {(1,36.3)
                                  (2,36.7)
                                  (3,36.5)
                                  (4,36.3)
                                  (5,35.9)};
            %RTNet
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=blue, style=solid, mark=square]
                     coordinates {(1,34.0)
                                  (2,30.1)
                                  (3,28.9)
                                  (4,31.2)
                                  (5,32.1)};
                                  
            \addplot[line width=1.2pt, mark options={line width=0.5pt,scale=1.2,solid}, color=red, style=loosely dotted, mark=oplus]
                     coordinates {(1,21.1)
                                  (2,21.6)
                                  (3,21.2)
                                  (4,20.5)
                                  (5,20.7)};
            %MATNet
            \addplot[smooth, line width=1.2pt, mark options={line width=0.5pt,scale=1.2,solid}, color=red, style=dashed, mark=oplus]
                     coordinates {(1,22.3)
                                  (2,22.8)
                                  (3,22.7)
                                  (4,23.2)
                                  (5,24.7)};
            
            %RTNet                     
            \addplot[line width=1.2pt,  mark options={line width=0.5pt,scale=1.2,solid}, color=red, style=solid, mark=oplus]
                     coordinates {(1,23.4)
                                  (2,25.9)
                                  (3,25.8)
                                  (4,27.6)
                                  (5,28.8)};
        
        \nextgroupplot[ line width=1.0,
                 title={\textbf{(c) Fusion}},
                 title style={at={(axis description cs:0.5,0.92)},anchor=north,font=\normalsize},
                 xlabel={Network Layer},
                 ylabel={},
                 xmin=1.5, xmax=5.5,
                 ymin=12, ymax=49,
                 xtick={1,2,3,4,5},
                ytick={15,25,35,45},
                x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\small},
                 %y label style={at={(axis description cs:0.12,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=false,
                 xmajorgrids=false,
                 major grid style={dotted,green!20!black},
             ]
            \addplot[line width=1.2pt, mark options={line width=0.9pt,scale=1.1,solid}, color=blue, style=loosely dotted, mark=square]
                     coordinates {(2,33.9)
                                  (5,27.5)};
                                 
            %MATNet
            \addplot[line width=1.2pt, mark options={line width=0.9pt,scale=1.1,solid}, color=blue, style=dashed, mark=square]
                     coordinates {(2,32.1)
                                  (3,26.5)
                                  (4,23.0)
                                  (5,23.1)};
            %RTNet
             \addplot[line width=1.2pt, mark options={line width=0.9pt,scale=1.1,solid}, color=blue, mark=square]
                     coordinates {(2,20.7)
                                  (3,20.9)
                                  (4,21.4)
                                  (5,28.0)};
                                  
            \addplot[line width=1.2pt,  mark options={line width=0.5pt,scale=1.2,solid}, color=red, style=loosely dotted, mark=oplus]
                     coordinates {(2,25.1)
                                  (5,30.5)};
            %MATNet                      
            \addplot[line width=1.2pt,   mark options={line width=0.5pt,scale=1.2,solid}, color=red, style=dashed, mark=oplus]
                     coordinates {(2,26.2)
                                  (3,30.6)
                                  (4,35.2)
                                  (5,35.5)};
            
            %RTNet                     
            \addplot[line width=1.2pt,  mark options={line width=0.5pt,scale=1.2,solid}, color=red, mark=oplus]
                     coordinates {(2,32.8)
                                  (3,35.0)
                                  (4,36.7)
                                  (5,33.1)};

\end{groupplot}
\vspace{-0.5cm}
% \node[draw,fill=white,inner sep=0pt,above left=0.5em] at ($(group c2r1) + (7, 4)$) {\small
%     \begin{tabular}{cccl}
%               & FusionSeg & MATNet & RTNet \\
%     Dynamic & \ref{pgfplots:c1r1} & \ref{pgfplots:c1r2} & \ref{pgfplots:c1r3}\\
%     Static & \ref{pgfplots:c2r1} & \ref{pgfplots:c2r2} & \ref{pgfplots:c2r3}\\
%     \end{tabular}};
        
\end{tikzpicture}
}
\end{minipage}%
\begin{minipage}{0.3\textwidth}
%\vspace{3em}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=\axisdefaultwidth,
    height=4.8cm,
    xbar stacked,
    bar width = 15pt,
    xmin = 0,
    xmax = 100,
    %ymin=0,
    %title = \textbf{Individual Unit Analysis on Video Segmentation Architectures},
    % ylabel = Model,
    xlabel = Units Encoding Factor F (\%),
    ytick=data,
    legend style={
            draw = none,
			area legend,
			at={(0.5,1.2)},
			anchor=north,
			legend columns=-1},
    % nodes near coords, # uncomment these three lines for numbers to appear by the bars
    % point meta=explicit symbolic,
    % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
    symbolic y coords={FusionSeg, MATNet, MATNet NoBAR, RTNet},
    enlarge x limits = {value = .1},
    %enlarge y limits={abs=0.9}
]
\addplot coordinates {(4.19921875,FusionSeg) (37.6953125,MATNet) (40.185546875,MATNet NoBAR) (0.0,RTNet)};
\addplot coordinates {(19.04296875,FusionSeg) (47.8515625,MATNet) (45.3857421875,MATNet NoBAR) (1.171875,RTNet)};
\addplot coordinates {(76.708984375,FusionSeg) (14.453125,MATNet) (14.4287109375,MATNet NoBAR) (98.828125,RTNet)};
\addplot coordinates {(0.048828125,FusionSeg) (0.0,MATNet) (0.0,MATNet NoBAR) (0.0,RTNet)};

\legend {Dynamic,Static,Joint,Residual};

\end{axis}
\end{tikzpicture}
}
\end{minipage}
	\end{center}
	\vspace{-0.6cm}
	\caption{Layerwise and individual unit analysis on off-the-shelf video object segmentation models. \textbf{Left}: Layerwise encoding of dynamic and static factors for motion, appearance streams and fusion layers in FusionSeg~\cite{jain2017fusionseg}, MATNet~\cite{zhou2020motion} and RTNet~\cite{ren2021reciprocal} using (\ref{eq:biasscores}). It shows fusion layers are mostly biased towards the static factor. \textbf{Right}: Individual units analysis for the three models for fusion layer 5 using (\ref{eq:ind_bias_scores_diff_b}). MATNet has the largest number of dynamic units. MATNet No BAR represents MATNet without the boundary-aware refinement module.}\label{fig:stagewise_vos}
	
	\vspace{-1.0em}
\end{figure*}


==> core/graphs/vos_layerwise_4factors.tex <==
\begin{figure*} [t]
	\begin{center}
     \centering 
		\resizebox{0.7\textwidth}{!}{

\begin{tikzpicture}  \ref{target_legend10}
                 \begin{axis}[
                 line width=1.0,
                 title={\textbf{MotWarp MATNet - Appearance Stream}},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Network Stage},
                 ylabel={},
                 xmin=0.5, xmax=5.5,
                 ymin=10, ymax=50,
                 xtick={1,2,3,4,5},
ytick={10,15,20,25,30,35,40,45,50},
x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\small},
                 y label style={at={(axis description cs:-0.08,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=true,
                 xmajorgrids=true,
                 major grid style={dotted,green!20!black},
                 legend style={
                  nodes={scale=0.85, transform shape},
                  cells={anchor=west},
                  legend style={at={(2.0,2.0)},anchor=south,row sep=0.01pt}, font =\small},
                  legend entries={[black]Dynamic,[black]Static, [black]Residual},
                 legend to name=target_legend10,
             ]
            \addplot[line width=0.8pt, mark size=1.0pt, color=orange, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,13.3)+= (0, 2.5) -=(0, 2.5)
                                  (2,14.0)+= (0, 1.7) -=(0, 1.7)
                                  (3,13.8)+= (0, 2.5) -=(0, 2.5)
                                  (4,14.8)+= (0, 0.9) -=(0, 0.9)
                                  (5,15.0)+= (0, 0.8) -=(0, 0.8)};
                                 
            \addplot[line width=0.8pt, mark size=1.0pt, color=cyan, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,37.1)+= (0, 3.8) -=(0, 3.8)
                                  (2,34.4)+= (0, 4.0) -=(0, 4.0)
                                  (3,35.7)+= (0, 7.6) -=(0, 7.6)
                                  (4,34.7)+= (0, 2.5) -=(0, 2.5)
                                  (5,34.5)+= (0, 2.1) -=(0, 2.1)};
                                  
            \addplot[line width=0.8pt, mark size=1.0pt, color=red, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,10.9)+= (0, 1.1) -=(0, 1.1)
                                  (2,14.3)+= (0, 1.2) -=(0, 1.2)
                                  (3,13.9)+= (0, 1.6) -=(0, 1.6)
                                  (4,15.4)+= (0, 0.8) -=(0, 0.8)
                                  (5,15.6)+= (0, 0.8) -=(0, 0.8)};
\end{axis}
                 \end{tikzpicture}
                 \hfill
     
\begin{tikzpicture}  \ref{target_legend10}
                 \begin{axis}[
                 line width=1.0,
                 title={\textbf{MATNet - Appearance Stream}},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Network Stage},
                 ylabel={},
                 xmin=0.5, xmax=5.5,
                 ymin=10, ymax=50,
                 xtick={1,2,3,4,5},
ytick={10,15,20,25,30,35,40,45,50},
x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\small},
                 y label style={at={(axis description cs:-0.08,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=true,
                 xmajorgrids=true,
                 major grid style={dotted,green!20!black},
                 legend style={
                  nodes={scale=0.85, transform shape},
                  cells={anchor=west},
                  legend style={at={(2.0,2.0)},anchor=south,row sep=0.01pt}, font =\small},
                  legend entries={[black]Dynamic,[black]Static, [black]Residual},
                 legend to name=target_legend10,
             ]
            \addplot[line width=0.8pt, mark size=1.0pt, color=orange, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,14.0)+= (0, 1.9) -=(0, 1.9)
                                  (2,14.7)+= (0, 1.4) -=(0, 1.4)
                                  (3,14.4)+= (0, 1.3) -=(0, 1.3)
                                  (4,15.4)+= (0, 0.8) -=(0, 0.8)
                                  (5,15.3)+= (0, 1.0) -=(0, 1.0)};
                                 
            \addplot[line width=0.8pt, mark size=1.0pt, color=cyan, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,34.4)+= (0, 3.9) -=(0, 3.9)
                                  (2,35.2)+= (0, 3.0) -=(0, 3.0)
                                  (3,35.5)+= (0, 2.9) -=(0, 2.9)
                                  (4,35.2)+= (0, 1.4) -=(0, 1.4)
                                  (5,36.1)+= (0, 2.2) -=(0, 2.2)};
                                  
            \addplot[line width=0.8pt, mark size=1.0pt, color=red, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,12.1)+= (0, 1.3) -=(0, 1.3)
                                  (2,13.7)+= (0, 1.0) -=(0, 1.0)
                                  (3,13.8)+= (0, 0.8) -=(0, 0.8)
                                  (4,16.0)+= (0, 0.7) -=(0, 0.7)
                                  (5,15.6)+= (0, 0.7) -=(0, 0.7)};
\end{axis}
                 \end{tikzpicture}
                 \hfill

\begin{tikzpicture} \ref{target_legend10}
    \begin{axis}[
                 line width=1.0,
                 title={\textbf{RTNet - Appearance Stream}},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Network Stage},
                 ylabel={},
                 xmin=0.5, xmax=5.5,
                 ymin=10, ymax=50,
                 xtick={1,2,3,4,5},
                ytick={10,15,20,25,30,35,40,45,50},
                x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\small},
                 y label style={at={(axis description cs:-0.08,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=true,
                 xmajorgrids=true,
                 major grid style={dotted,green!20!black},
                 legend style={
                  nodes={scale=0.85, transform shape},
                  cells={anchor=west},
                  legend style={at={(1.2,1)},anchor=north,row sep=0.01pt}, font =\small},
                  legend entries={[black]Dynamic,[black]Static, [black]Residual},
                 legend to name=target_legend4,
             ]
            \addplot[line width=0.8pt, mark size=1.0pt, color=orange, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,14.5)+= (0, 3.3) -=(0, 3.3)
                                  (2,21.3)+= (0, 0.9) -=(0, 0.9)
                                  (3,20.2)+= (0, 0.6) -=(0, 0.6)
                                  (4,20.6)+= (0, 0.5) -=(0, 0.5)
                                  (5,22.7)+= (0, 0.4) -=(0, 0.4)};
                                 
            \addplot[line width=0.8pt, mark size=1.0pt, color=cyan, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,32.4)+= (0, 7.6) -=(0, 7.6)
                                  (2, 27.6)+= (0, 1.7) -=(0, 1.7)
                                  (3, 28.8)+= (0, 1.3) -=(0, 1.3)
                                  (4, 28.7)+= (0, 1.2) -=(0, 1.2)
                                  (5, 26.3)+= (0, 0.6) -=(0, 0.6)};
            
            \addplot[line width=0.8pt, mark size=1.0pt, color=red, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,11.3)+= (0, 0.7) -=(0, 0.7)
                                  (2,19.9)+= (0, 0.5) -=(0, 0.5)
                                  (3,19.5)+= (0, 0.4) -=(0, 0.4)
                                  (4,20.3)+= (0, 0.5) -=(0, 0.5)
                                  (5,21.7)+= (0, 0.5) -=(0, 0.5)};
\end{axis}
\end{tikzpicture}
}

\vfill
\resizebox{0.7\textwidth}{!}{
                 \begin{tikzpicture}  \ref{target_legend10}
                 \begin{axis}[
                 line width=1.0,
                 title={\textbf{MotWarp - Motion Stream}},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Network Stage},
                 ylabel={},
                 xmin=0.5, xmax=5.5,
                 ymin=10, ymax=50,
                 xtick={1,2,3,4,5},
ytick={10,15,20,25,30,35,40,45,50},
x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\small},
                 y label style={at={(axis description cs:-0.08,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=true,
                 xmajorgrids=true,
                 major grid style={dotted,green!20!black},
                 legend style={
                  nodes={scale=0.85, transform shape},
                  cells={anchor=west},
                  legend style={at={(1.2,1)},anchor=north,row sep=0.01pt}, font =\small},
                  legend entries={[black]Dynamic,[black]Static, [black]Residual},
                 legend to name=target_legend4,
             ]
            \addplot[line width=0.8pt, mark size=1.0pt, color=orange, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,29.3)+= (0, 0.7) -=(0, 0.7)
                                  (2,30.7)+= (0, 0.5) -=(0, 0.5)
                                  (3,31.2)+= (0, 0.6) -=(0, 0.6)
                                  (4,33.6)+= (0, 0.9) -=(0, 0.9)
                                  (5,30.8)+= (0, 0.5) -=(0, 0.5)};
                                 
            \addplot[line width=0.8pt, mark size=1.0pt, color=cyan, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,18.8)+= (0, 1.1) -=(0, 1.1)
                                  (2,18.2)+= (0, 1.1) -=(0, 1.1)
                                  (3,17.8)+= (0, 0.9) -=(0, 0.9)
                                  (4,16.5)+= (0, 0.6) -=(0, 0.6)
                                  (5,18.4)+= (0, 0.7) -=(0, 0.7)};
            
             \addplot[line width=0.8pt, mark size=1.0pt, color=red, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,17.6)+= (0, 0.7) -=(0, 0.7)
                                  (2,17.4)+= (0, 0.7) -=(0, 0.7)
                                  (3,17.6)+= (0, 0.8) -=(0, 0.8)
                                  (4,16.9)+= (0, 0.7) -=(0, 0.7)
                                  (5,18.9)+= (0, 0.7) -=(0, 0.7)};
                \end{axis}
                 \end{tikzpicture}
                 \hfill

                 \begin{tikzpicture}  \ref{target_legend10}
                 \begin{axis}[
                 line width=1.0,
                 title={\textbf{MATNet - Motion Stream}},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Network Stage},
                 ylabel={},
                 xmin=0.5, xmax=5.5,
                 ymin=10, ymax=50,
                 xtick={1,2,3,4,5},
ytick={10,15,20,25,30,35,40,45,50},
x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\small},
                 y label style={at={(axis description cs:-0.08,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=true,
                 xmajorgrids=true,
                 major grid style={dotted,green!20!black},
                 legend style={
                  nodes={scale=0.85, transform shape},
                  cells={anchor=west},
                  legend style={at={(1.2,1)},anchor=north,row sep=0.01pt}, font =\small},
                  legend entries={[black]Dynamic,[black]Static, [black]Residual},
                 legend to name=target_legend4,
             ]
            \addplot[line width=0.8pt, mark size=1.0pt, color=orange, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,31.3)+= (0, 1.5) -=(0, 1.5)
                                  (2,31.0)+= (0, 1.5) -=(0, 1.5)
                                  (3,30.6)+= (0, 1.1) -=(0, 1.1)
                                  (4,29.6)+= (0, 1.0) -=(0, 1.0)
                                  (5,30.1)+= (0, 1.0) -=(0, 1.0)};
                                 
            \addplot[line width=0.8pt, mark size=1.0pt, color=cyan, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,18.4)+= (0, 1.3) -=(0, 1.3)
                                  (2,19.2)+= (0, 0.8) -=(0, 0.8)
                                  (3,19.2)+= (0, 0.6) -=(0, 0.6)
                                  (4,19.2)+= (0, 0.2) -=(0, 0.2)
                                  (5,19.3)+= (0, 0.2) -=(0, 0.2)};
            
             \addplot[line width=0.8pt, mark size=1.0pt, color=red, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,17.2)+= (0, 1.1) -=(0, 1.1)
                                  (2,18.5)+= (0, 0.8) -=(0, 0.8)
                                  (3,18.8)+= (0, 0.7) -=(0, 0.7)
                                  (4,19.1)+= (0, 0.6) -=(0, 0.6)
                                  (5,19.4)+= (0, 0.6) -=(0, 0.6)};
                \end{axis}
                 \end{tikzpicture}
                 \hfill
                 
                 \begin{tikzpicture}  \ref{target_legend10}
                 \begin{axis}[
                 line width=1.0,
                 title={\textbf{RTNet - Motion Stream}},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Network Stage},
                 ylabel={},
                 xmin=0.5, xmax=5.5,
                 ymin=10, ymax=50,
                 xtick={1,2,3,4,5},
ytick={10,15,20,25,30,35,40,45,50},
x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\small},
                 y label style={at={(axis description cs:-0.08,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=true,
                 xmajorgrids=true,
                 major grid style={dotted,green!20!black},
                 legend style={
                  nodes={scale=0.85, transform shape},
                  cells={anchor=west},
                  legend style={at={(1.2,1)},anchor=north,row sep=0.01pt}, font =\small},
                  legend entries={[black]Dynamic,[black]Static, [black]Residual},
                 legend to name=target_legend4,
             ]
             \addplot[line width=0.8pt, mark size=1.0pt, color=orange, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,28.5)+= (0, 2.3) -=(0, 2.3)
                                  (2,26.6)+= (0, 0.7) -=(0, 0.7)
                                  (3,26.2)+= (0, 0.9) -=(0, 0.9)
                                  (4,26.5)+= (0, 0.9) -=(0, 0.9)
                                  (5,26.7)+= (0, 0.6) -=(0, 0.6)};
                                 
            \addplot[line width=0.8pt, mark size=1.0pt, color=cyan, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,19.2)+= (0, 0.6) -=(0, 0.6)
                                  (2,22.3)+= (0, 0.4) -=(0, 0.4)
                                  (3,22.9)+= (0, 0.5) -=(0, 0.5)
                                  (4,22.7)+= (0, 0.6) -=(0, 0.6)
                                  (5,23.0)+= (0, 0.7) -=(0, 0.7)};
            
          \addplot[line width=0.8pt, mark size=1.0pt, color=red, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,19.9)+= (0, 0.6) -=(0, 0.6)
                                  (2,22.6)+= (0, 0.6) -=(0, 0.6)
                                  (3,23.1)+= (0, 0.5) -=(0, 0.5)
                                  (4,23.0)+= (0, 0.6) -=(0, 0.6)
                                  (5,22.8)+= (0, 0.5) -=(0, 0.5)};
                \end{axis}
    \end{tikzpicture}
}

\vfill
\resizebox{0.7\textwidth}{!}{
                 \begin{tikzpicture}  \ref{target_legend10}
                 \begin{axis}[
                 line width=1.0,
                 title={\textbf{MotWarp MATNet - Sensor Fusion}},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Network Stage},
                 ylabel={},
                 xmin=0.5, xmax=5.5,
                 ymin=10, ymax=50,
                 xtick={1,2,3,4,5},
ytick={10,15,20,25,30,35,40,45,50},
x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\small},
                 y label style={at={(axis description cs:-0.08,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=true,
                 xmajorgrids=true,
                 major grid style={dotted,green!20!black},
                 legend style={
                  nodes={scale=0.85, transform shape},
                  cells={anchor=west},
                  legend style={at={(1.2,1)},anchor=north,row sep=0.01pt}, font =\small},
                  legend entries={[black]Dynamic,[black]Static, [black]Residual},
                 legend to name=target_legend4,
             ]
            \addplot[line width=0.8pt, mark size=1.0pt, color=orange, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(2,22.7)+= (0, 1.3) -=(0, 1.3)
                                  (3,18.0)+= (0, 2.6) -=(0, 2.6)
                                  (4,21.0)+= (0, 0.7) -=(0, 0.7)
                                  (5,19.1)+= (0, 0.8) -=(0, 0.8)};
                                 
            \addplot[line width=0.8pt, mark size=1.0pt, color=cyan, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(2,23.8)+= (0, 2.2) -=(0, 2.2)
                                  (3,30.2)+= (0, 7.8) -=(0, 7.8)
                                  (4,27.2)+= (0, 2.7) -=(0, 2.7)
                                  (5,29.3)+= (0, 1.7) -=(0, 1.7)};
            
             \addplot[line width=0.8pt, mark size=1.0pt, color=red, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(2,16.6)+= (0, 0.8) -=(0, 0.8)
                                  (3,15.4)+= (0, 1.6) -=(0, 1.6)
                                  (4,16.5)+= (0, 0.7) -=(0, 0.7)
                                  (5,17.0)+= (0, 0.8) -=(0, 0.8)};
                \end{axis}
                 \end{tikzpicture}
                 \hfill

                 \begin{tikzpicture}  \ref{target_legend10}
                 \begin{axis}[
                 line width=1.0,
                 title={\textbf{MATNet - Sensor Fusion}},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Network Stage},
                 ylabel={},
                 xmin=0.5, xmax=5.5,
                 ymin=10, ymax=50,
                 xtick={1,2,3,4,5},
ytick={10,15,20,25,30,35,40,45,50},
x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\small},
                 y label style={at={(axis description cs:-0.08,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=true,
                 xmajorgrids=true,
                 major grid style={dotted,green!20!black},
                 legend style={
                  nodes={scale=0.85, transform shape},
                  cells={anchor=west},
                  legend style={at={(1.2,1)},anchor=north,row sep=0.01pt}, font =\small},
                  legend entries={[black]Dynamic,[black]Static, [black]Residual},
                 legend to name=target_legend4,
             ]
            \addplot[line width=0.8pt, mark size=1.0pt, color=orange, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(2,27.3)+= (0, 1.1) -=(0, 1.1)
                                  (3,22.6)+= (0, 0.9) -=(0, 0.9)
                                  (4,19.1)+= (0, 0.8) -=(0, 0.8)
                                  (5,19.6)+= (0, 1.0) -=(0, 1.0)};
                                 
            \addplot[line width=0.8pt, mark size=1.0pt, color=cyan, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(2,22.2)+= (0, 0.4) -=(0, 0.4)
                                  (3,26.1)+= (0, 0.7) -=(0, 0.7)
                                  (4,30.0)+= (0, 0.7) -=(0, 0.7)
                                  (5,30.3)+= (0, 1.4) -=(0, 1.4)};
            
             \addplot[line width=0.8pt, mark size=1.0pt, color=red, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(2,17.9)+= (0, 0.5) -=(0, 0.5)
                                  (3,17.0)+= (0, 0.3) -=(0, 0.3)
                                  (4,17.2)+= (0, 0.4) -=(0, 0.4)
                                  (5,17.3)+= (0, 0.4) -=(0, 0.4)};
                \end{axis}
                 \end{tikzpicture}
                 \hfill
                 
                 \begin{tikzpicture}  \ref{target_legend10}
                 \begin{axis}[
                 line width=1.0,
                 title={\textbf{RTNet - Sensor Fusion}},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Network Stage},
                 ylabel={},
                 xmin=0.5, xmax=5.5,
                 ymin=10, ymax=50,
                 xtick={1,2,3,4,5},
ytick={10,15,20,25,30,35,40,45,50},
x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\small},
                 y label style={at={(axis description cs:-0.08,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=true,
                 xmajorgrids=true,
                 major grid style={dotted,green!20!black},
                 legend style={
                  nodes={scale=0.85, transform shape},
                  cells={anchor=west},
                  legend style={at={(1.2,1)},anchor=north,row sep=0.01pt}, font =\small},
                  legend entries={[black]Dynamic,[black]Static, [black]Residual},
                 legend to name=target_legend4,
             ]
             \addplot[line width=0.8pt, mark size=1.0pt, color=orange, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(2,18.4)+= (0, 1.3) -=(0, 1.3)
                                  (3,18.2)+= (0, 1.0) -=(0, 1.0)
                                  (4,18.0)+= (0, 0.9) -=(0, 0.9)
                                  (5,22.3)+= (0, 0.5) -=(0, 0.5)};
                                 
            \addplot[line width=0.8pt, mark size=1.0pt, color=cyan, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(2,28.5)+= (0, 2.5) -=(0, 2.5)
                                  (3,29.5)+= (0, 1.9) -=(0, 1.9)
                                  (4,30.4)+= (0, 2.1) -=(0, 2.1)
                                  (5,25.5)+= (0, 0.4) -=(0, 0.4)};
            
          \addplot[line width=0.8pt, mark size=1.0pt, color=red, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(2,16.0)+= (0, 0.7) -=(0, 0.7)
                                  (3,17.4)+= (0, 0.7) -=(0, 0.7)
                                  (4,17.5)+= (0, 0.9) -=(0, 0.9)
                                  (5,21.8)+= (0, 1.3) -=(0, 1.3)};
                \end{axis}
    \end{tikzpicture}
}
	\end{center}
	\vspace{-0.3cm}
	\caption{Stage-Wise Encoding of temporal and spatial factors for motion, appearance streams and sensor fusion layers in FusionSeg, MATNet and RTNet.}\label{fig:stagewise_vos}
	
	%\vspace{-0.4cm}
\end{figure*}


==> core/graphs/vos_layerwise_conf.tex <==
\begin{figure*} [t]
	\begin{center}
     \centering 
		\resizebox{\textwidth}{!}{
     
     \begin{tikzpicture}
    \begin{axis}[
                 line width=1.0,
                 title={\textbf{Appearance Stream}},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Network Layer},
                 ylabel={Number of Units (\%)},
                 xmin=0.5, xmax=5.5,
                 ymin=12, ymax=45,
                 xtick={1,2,3,4,5},
                ytick={15,25,35,45},
                x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,0.01)},anchor=north,font=\small},
                 y label style={at={(axis description cs:0.12,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=false,
                 xmajorgrids=false,
                 major grid style={dotted,green!20!black},
                 legend style={
                  nodes={scale=0.85, transform shape},
                  cells={anchor=west},
                  legend style={at={(-3,1)},anchor=south,row sep=0.01pt}, font =\small},
                  legend entries={[black]FusionSeg-Dynamic, [black]MATNet-Dynamic, [black]RTNet-Dynamic, [black]FusionSeg-Static, [black]MATNet-Static, [black]RTNet-Static},
                 legend to name=vos_legend_2,
             ]
            \addplot[line width=1.2pt, mark size=1.2pt, color=blue!30, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,14.9)+= (0, 0.7) -=(0, 0.7)
                                  (2,15.8)+= (0, 0.7) -=(0, 0.7)
                                  (3,15.8)+= (0, 0.5) -=(0, 0.5)
                                  (4,19.0)+= (0, 0.3) -=(0, 0.3)
                                  (5,19.3)+= (0, 0.2) -=(0, 0.2)};
                                 
                                  
            %MATNet
            \addplot[line width=1.2pt, mark size=1.2pt, color=blue!50, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,14.9)+= (0, 0.7) -=(0, 0.7)
                                  (2,16.4)+= (0, 0.6) -=(0, 0.6)
                                  (3,16.3)+= (0, 0.4) -=(0, 0.4)
                                  (4,18.5)+= (0, 0.4) -=(0, 0.4)
                                  (5,18.2)+= (0, 0.6) -=(0, 0.6)};
            % RTNet
             \addplot[line width=1.2pt, mark size=1.0pt, color=blue, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,14.9)+= (0, 1.3) -=(0, 1.3)
                                  (2,25.6)+= (0, 0.7) -=(0, 0.7)
                                  (3,24.1)+= (0, 0.5) -=(0, 0.5)
                                  (4,25.4)+= (0, 0.6) -=(0, 0.6)
                                  (5,28.3)+= (0, 0.5) -=(0, 0.5)};
                                 
             \addplot[line width=1.2pt, mark size=1.2pt, color=red!30, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,40.6)+= (0, 1.9) -=(0, 1.9)
                                  (2,41.0)+= (0, 2.0) -=(0, 2.0)
                                  (3,41.0)+= (0, 1.7) -=(0, 1.7)
                                  (4,39.9)+= (0, 0.9) -=(0, 0.9)
                                  (5,40.0)+= (0, 0.7) -=(0, 0.7)};
            %MATNet
            \addplot[line width=1.2pt, mark size=1.2pt, color=red!50, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,40.6)+= (0, 0) -=(0, 0)
                                  (2,41.1)+= (0, 1.2) -=(0, 1.2)
                                  (3,41.4)+= (0, 0.7) -=(0, 0.7)
                                  (4,40.3)+= (0, 1.0) -=(0, 1.0)
                                  (5,40.6)+= (0, 1.3) -=(0, 1.3)};
            
            %RTNet
            \addplot[line width=1.2pt, mark size=1.2pt, color=red, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,40.3)+= (0, 2.0) -=(0, 2.0)
                                  (2,34.1)+= (0, 0.5) -=(0, 0.5)
                                  (3,35.2)+= (0, 0.5) -=(0, 0.5)
                                  (4,35.9)+= (0, 0.6) -=(0, 0.6)
                                  (5,33.4)+= (0, 0.5) -=(0, 0.5)};
\end{axis}
\end{tikzpicture}
\hfill

\begin{tikzpicture}
                 \begin{axis}[
                 line width=1.0,
                 title={\textbf{Motion Stream}},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Network Layer},
                 ylabel={},
                 xmin=0.5, xmax=5.5,
                  ymin=18, ymax=42,
                 xtick={1, 2,3,4,5},
                ytick={20,30,40},
                x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,0.01)},anchor=north,font=\small},
                 y label style={at={(axis description cs:-0.08,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=false,
                 xmajorgrids=false,
                 major grid style={dotted,green!20!black},
                 legend style={
                  nodes={scale=0.85, transform shape},
                  cells={anchor=west},
                  legend style={at={(1.2,1)},anchor=south,row sep=0.01pt}, font =\small},
                  legend entries={[black]Dynamic,[black]Static},
                 legend to name=target_legend3,
             ]
            \addplot[line width=1.2pt, mark size=1.0pt, color=blue!30, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,38.7)+= (0, 1.3) -=(0, 1.3)
                                  (2,39.3)+= (0, 0.8) -=(0, 0.8)
                                  (3,38.9)+= (0, 0.4) -=(0, 0.4)
                                  (4,37.1)+= (0, 0.5) -=(0, 0.5)
                                  (5,38.6)+= (0, 0.3) -=(0, 0.3)};
                                 
            %MATNet
            \addplot[line width=1.2pt, mark size=1.0pt, color=blue!50, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,36.3)+= (0, 1.3) -=(0, 1.0)
                                  (2,36.7)+= (0, 1.3) -=(0, 1.0)
                                  (3,36.5)+= (0, 1.0) -=(0, 0.7)
                                  (4,36.3)+= (0, 0.7) -=(0, 0.3)
                                  (5,35.9)+= (0, 0.9) -=(0, 0.4)};
            %RTNet
            \addplot[line width=1.2pt, mark size=1.0pt, color=blue, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,34.0)+= (0, 1.7) -=(0, 1.7)
                                  (2,30.1)+= (0, 0.6) -=(0, 0.6)
                                  (3,28.9)+= (0, 0.6) -=(0, 0.6)
                                  (4,31.2)+= (0, 0.6) -=(0, 0.6)
                                  (5,32.1)+= (0, 0.5) -=(0, 0.5)};
                                  
            \addplot[line width=1.2pt, mark size=1.0pt, color=red!30, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,21.1)+= (0, 0.8) -=(0, 0.8)
                                  (2,21.6)+= (0, 0.5) -=(0, 0.5)
                                  (3,21.2)+= (0, 0.3) -=(0, 0.3)
                                  (4,20.5)+= (0, 0.2) -=(0, 0.2)
                                  (5,20.7)+= (0, 0.2) -=(0, 0.2)};
            %MATNet
            \addplot[line width=1.2pt, mark size=1.0pt, color=red!50, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,22.3)+= (0, 0.6) -=(0, 0.6)
                                  (2,22.8)+= (0, 0.9) -=(0, 0.9)
                                  (3,22.7)+= (0, 0.8) -=(0, 0.8)
                                  (4,23.2)+= (0, 0.7) -=(0, 0.7)
                                  (5,24.7)+= (0, 0.8) -=(0, 0.8)};
            
            %RTNet                     
            \addplot[line width=1.2pt, mark size=1.0pt, color=red, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(1,23.4)+= (0, 1.7) -=(0, 1.7)
                                  (2,25.9)+= (0, 0.4) -=(0, 0.4)
                                  (3,25.8)+= (0, 0.3) -=(0, 0.3)
                                  (4,27.6)+= (0, 0.6) -=(0, 0.6)
                                  (5,28.8)+= (0, 0.5) -=(0, 0.5)};
    
\end{axis}
\end{tikzpicture}
\hfill

\begin{tikzpicture} \ref{vos_legend}
                 \begin{axis}[
                 line width=1.0,
                 title={\textbf{Sensor Fusion}},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Network Layer},
                 ylabel={},
                 xmin=1.5, xmax=5.5,
                 ymin=18, ymax=40,
                 xtick={2,3,4,5},
                ytick={20,30,40},
                x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,0.01)},anchor=north,font=\small},
                 y label style={at={(axis description cs:-0.08,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=false,
                 xmajorgrids=false,
                 major grid style={dotted,green!20!black},
                 legend style={
                  nodes={scale=0.85, transform shape},
                  cells={anchor=west},
                  legend style={at={(7,1)},anchor=south,row sep=0.01pt}, font =\small},
                  legend entries={[black]Dynamic-FusionSeg, [black]Dynamic-MATNet, [black]Dynamic-RTNet, [black]Static-FusionSeg, [black]Static-MATNet, [black]Static-RTNet},
                 legend to name=vos_legend,
             ]
            \addplot[line width=1.2pt, mark size=1.0pt, color=blue!30, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(2,33.9)+= (0, 0.3) -=(0, 0.3)
                                  (5,27.5)+= (0, 0.2) -=(0, 0.2)};
                                 
            %MATNet
            \addplot[line width=1.2pt, mark size=1.0pt, color=blue!50, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(2,32.1)+= (0, 1.0) -=(0, 1.0)
                                  (3,26.5)+= (0, 0.7) -=(0, 0.7)
                                  (4,23.0)+= (0, 0.3) -=(0, 0.3)
                                  (5,23.1)+= (0, 0.4) -=(0, 0.4)};
            %RTNet
             \addplot[line width=1.2pt, mark size=1.0pt, color=blue, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(2,20.7)+= (0, 0.7) -=(0, 0.7)
                                  (3,20.9)+= (0, 0.7) -=(0, 0.7)
                                  (4,21.4)+= (0, 0.9) -=(0, 0.9)
                                  (5,28.0)+= (0, 0.5) -=(0, 0.5)};
                                  
            \addplot[line width=1.2pt, mark size=1.0pt, color=red!30, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(2,25.1)+= (0, 0.5) -=(0, 0.5)
                                  (5,30.5)+= (0, 0.3) -=(0, 0.3)};
            %MATNet                      
            \addplot[line width=1.2pt, mark size=1.0pt, color=red!50, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(2,26.2)+= (0, 0.9) -=(0, 0.9)
                                  (3,30.6)+= (0, 0.5) -=(0, 0.5)
                                  (4,35.2)+= (0, 0.5) -=(0, 0.5)
                                  (5,35.5)+= (0, 0.6) -=(0, 0.6)};
            
            %RTNet                     
            \addplot[line width=1.2pt, mark size=1.0pt, color=red, mark=*,error bars/.cd, y dir=both, y explicit,]
                     coordinates {(2,32.8)+= (0, 1.1) -=(0, 1.1)
                                  (3,35.0)+= (0, 0.8) -=(0, 0.8)
                                  (4,36.7)+= (0, 1.1) -=(0, 1.1)
                                  (5,33.1)+= (0, 0.7) -=(0, 0.7)};
\end{axis}
                 \end{tikzpicture}
}
	\end{center}
	\vspace{-0.3cm}
	\caption{Layerwise encoding of dynamic and static factors for motion, appearance streams and sensor fusion layers in FusionSeg, MATNet and RTNet.}\label{fig:stagewise_vos}
	
	%\vspace{-0.4cm}
\end{figure*}


==> core/graphs/vos_moca.tex <==
\begin{figure*} [t]
	\begin{center}
     \centering 
		\resizebox{0.7\textwidth}{!}{
                \begin{tikzpicture}  \ref{target_legend12}
                 \begin{axis}[
                 line width=1.0,
                 title={\textbf{MoCA IoU}},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Threshold},
                 ylabel={IoU},
                 xmin=0.0, xmax=0.7,
                 ymin=40, ymax=70,
                 xtick={0.1,0.2,0.3,0.4,0.5,0.6, 0.7, 0.8},
                 ytick={40, 45, 50,55,60,65,70},
                 x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\small},
                 y label style={at={(axis description cs:-0.08,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=true,
                 xmajorgrids=true,
                 major grid style={dotted,green!20!black},
                 legend style={
                  nodes={scale=0.85, transform shape},
                  cells={anchor=west},
                  legend style={at={(2.0,2)},anchor=north,row sep=0.01pt}, font =\small},
                  legend entries={[black]MATNet,[black]MotWarp-MATNet,[black]MotWarp-MATNet v2, [black] MotWarp-MATNet rep.},
                 legend to name=target_legend12,
             ]
             \addplot[line width=0.8pt, mark size=1.0pt, color=orange, mark=*]
                     coordinates {(0.1, 67.8)(0.2,67.7)(0.3,65.0)(0.4,61.4)(0.5, 57.3)(0.6, 52.4)(0.7, 47.3)};
             \addplot[line width=0.8pt, mark size=1.0pt, color=red, mark=*]
                     coordinates {(0.1, 64.1)(0.2,65.7)(0.3,64.5)(0.4,62.2)(0.5,59.2)(0.6, 55.0)(0.7, 50.3)};
            \addplot[line width=0.8pt, mark size=1.0pt, color=cyan, mark=*]
                     coordinates {(0.1, 66.3)(0.2,66.9)(0.3,65.4)(0.4,62.7)(0.5,59.5)(0.6, 55.0)(0.7, 49.8)};
             \addplot[line width=0.8pt, mark size=1.0pt, color=blue, mark=*]
                     coordinates {(0.1, 66.7)(0.2,66.7)(0.3,64.1)(0.4,60.9)(0.5,56.7)(0.6, 52.1)(0.7, 47.0)};
                \end{axis}
    \end{tikzpicture}
    }
\end{center}
\vspace{-0.1cm}
\caption{IoU on MoCA with different thresholds on predictions to showcase the stability of the predictions with temporal attention with T=5.}\label{fig:vos_moca}
\end{figure*}
